Quantum trigonometric Calogero-Sutherland model, irreducible characters and Clebsch-Gordan series for the exceptional algebra E7

We re-express the quantum Calogero-Sutherland model for the Lie algebra E7 and the particular value of the coupling constant K=1 by using the fundamental irreducible characters of the algebra as dynamical variables. For that, we need to develop a systematic procedure to obtain all the Clebsch-Gordan series required to perform the change of variables. We describe how the resulting quantum Hamiltonian operator can be used to compute more characters and Clebsch-Gordan series for this exceptional algebra.

==> (inline-0) <==
\begin{eqnarray*}
\bchi_{3000000}&=& z_1^3
-2 z_1 z_3
+z_4
-z_1 z_6
-z_1^2
+z_2 z_7
-z_3
-2 z_1
\\
\bchi_{2100000}&=& z_1^2 z_2
-z_2 z_3
-z_1 z_5
-z_1^2 z_7
+z_6 z_7
-z_5
-z_2
\\
\bchi_{1200000}&=& z_1 z_2^2
-z_1 z_4
-z_2 z_5
-z_1^2 z_6
+z_3 z_6
+z_6^2
-z_1 z_2 z_7
-z_1^3
+2 z_1 z_3
-z_4
+2 z_1 z_6
+z_1^2
-z_2 z_7\\
&+&z_3
+z_6
+z_1
\\
\bchi_{0300000}&=& z_2^3
-2 z_2 z_4
+z_3 z_5
-2 z_1 z_2 z_6
+z_5 z_6
+z_1 z_3 z_7
-z_4 z_7
-2 z_1^2 z_2
+2 z_2 z_3
+z_1 z_5
+z_2 z_6
\\&+&z_3 z_7
+z_1 z_2
+z_6 z_7
+z_1 z_7
\\
\bchi_{2010000}&=& z_1^2 z_3
-z_3^2
-z_1 z_4
-z_1^2 z_6
+z_2 z_5
-z_3 z_6
+z_1 z_2 z_7
-z_1^3
+z_1 z_7^2
-z_2 z_7
-z_7^2
+z_6
+z_1
+1
\\
\bchi_{1110000}&=& z_1 z_2 z_3
-z_2 z_4
-z_1^2 z_5
+z_5 z_6
-z_1^3 z_7
+z_1 z_3 z_7
-z_4 z_7
+z_1 z_6 z_7
+z_1 z_5
-z_2 z_6
+z_1^2 z_7
-z_6 z_7\\
&+&z_5
+z_1 z_7
\\
\bchi_{0210000}&=& z_2^2 z_3
-z_3 z_4
-z_1 z_2 z_5
+z_5^2
-z_4 z_6
-z_1^2 z_2 z_7
+z_2 z_3 z_7
+z_1 z_5 z_7
-z_1 z_4
+z_2 z_5
+z_1 z_2 z_7
-z_6^2
\\&+&z_5 z_7
+z_1 z_7^2
-z_1 z_6
+z_2 z_7
-z_3
-z_6
-z_1
\\
\bchi_{1020000}&=& z_1 z_3^2
-z_1^2 z_4
-z_3 z_4
+z_1 z_2 z_5
-z_1^3 z_6
+z_1^2 z_2 z_7
-z_1^4
-z_2 z_3 z_7
+z_1^2 z_3
+z_1 z_5 z_7
+z_3^2
+z_1^2 z_7^2\\
&-&z_2 z_6 z_7
-z_1 z_4
+z_3 z_6
-z_1 z_2 z_7
+2 z_1 z_3
-z_5 z_7
-z_1 z_7^2
+z_4
+2 z_1 z_6
+2 z_1^2
\\
\bchi_{0120000}&=& z_2 z_3^2
-z_1 z_2 z_4
-z_1 z_3 z_5
+z_4 z_5
-z_1^2 z_3 z_7
+z_1 z_5 z_6
+z_3^2 z_7
-z_2 z_6^2
+z_2 z_5 z_7
+z_3 z_6 z_7
+z_1^2 z_5\\
&-&z_3 z_5
-z_1 z_2 z_6
-z_5 z_6
+z_1 z_3 z_7
+z_2^2 z_7
+z_2 z_7^2
-z_1 z_5
-2 z_2 z_6
+z_3 z_7
-z_1 z_2
+z_6 z_7
-z_5
-z_2
\\
\bchi_{0030000}&=& z_3^3
-2 z_1 z_3 z_4
+z_4^2
+z_1^2 z_2 z_5
-z_2 z_3 z_5
-2 z_1^2 z_3 z_6
+2 z_3^2 z_6
+z_1 z_4 z_6
-z_2 z_5 z_6
+z_3 z_6^2
\\&+&z_1^3 z_2 z_7
-2 z_1^3 z_3
-2 z_1 z_2 z_3 z_7
+z_2 z_4 z_7
+z_3 z_5 z_7
-z_1 z_2 z_6 z_7
+4 z_1 z_3^2
+z_1^2 z_4
-3 z_3 z_4
\\&+&z_1 z_3 z_7^2
-z_1 z_2 z_5
+z_5 z_6 z_7
-z_5^2
-z_4 z_7^2
+2 z_1 z_3 z_6
-z_1^2 z_2 z_7
+z_2^2 z_6
-z_4 z_6
-z_1 z_5 z_7
-z_1^2 z_7^2
\\&+&z_1^2 z_3
+2 z_3^2
+z_3 z_7^2
-z_1 z_4
-z_2 z_5
+2 z_3 z_6
+z_6 z_7^2
-z_1 z_2 z_7
+2 z_1 z_3
+z_1 z_7^2
+z_4
\\&+&z_1 z_6
+z_1^2
-z_3
-z_6
-z_1
\\
\bchi_{2001000}&=& z_1^2 z_4
-z_3 z_4
-z_1 z_2 z_5
+z_5^2
+z_2^2 z_6
-2 z_4 z_6
-z_2 z_6 z_7
+z_3 z_7^2
-z_1 z_4
+z_2 z_5
-2 z_1 z_2 z_7
\\&+&z_5 z_7
+z_2^2
-z_4
+z_1 z_6
+z_1^2
+z_2 z_7
+z_7^2
-z_3
-z_6
-z_1
-1
\\
\bchi_{1101000}&=& z_1 z_2 z_4
-z_1 z_3 z_5
-z_2^2 z_5
+z_2 z_3 z_6
+z_1 z_5 z_6
-z_1 z_4 z_7
+z_2 z_6^2
-z_2 z_5 z_7
-z_1 z_2 z_7^2
-z_6^2 z_7
+z_1^2 z_5\\
&-&z_3 z_5
+z_1 z_2 z_6
+z_1 z_7^3
+z_5 z_6
-z_4 z_7
-3 z_1 z_6 z_7
+z_7^3
+2 z_1 z_5
+2 z_2 z_6
-z_6 z_7
+z_1 z_2
+z_5\\
&-&z_1 z_7
-z_7
\\
\bchi_{0201000}&=& z_2^2 z_4
-z_4^2
-z_2 z_3 z_5
+z_3^2 z_6
+z_1 z_5^2
-2 z_1 z_4 z_6
-z_1^2 z_6^2
+z_3 z_6^2
+z_1^2 z_5 z_7
-z_3 z_5 z_7
-z_1^2 z_4\\
&+&z_1 z_2 z_6 z_7
-z_2^2 z_7^2
-z_5 z_6 z_7
+z_3 z_4
-z_1 z_2 z_5
-z_1 z_3 z_7^2
+z_5^2
+z_2^2 z_6
+z_4 z_7^2
-z_1^3 z_6
+2 z_1 z_3 z_6
\\&+&z_1^2 z_2 z_7
+z_1 z_6 z_7^2
-z_1 z_6^2
-z_1 z_2^2
+z_1^2 z_7^2
+z_1 z_4
+z_2 z_5
-z_3 z_7^2
-z_6 z_7^2
-z_1^2 z_6
+2 z_3 z_6
+z_6^2
\\&+&z_5 z_7
+z_2^2
-z_1 z_7^2
-z_4
-z_1^2
+z_3
+z_6
+z_1
\\
\bchi_{1011000}&=& z_1 z_3 z_4
-z_4^2
-z_1^2 z_2 z_5
+z_1 z_2^2 z_6
+z_1 z_5^2
-z_1 z_4 z_6
-z_2 z_4 z_7
+z_1^2 z_5 z_7
-2 z_1 z_2 z_6 z_7
-z_1^2 z_4
\\&+&z_3 z_4
-z_5 z_6 z_7
+z_1 z_3 z_7^2
+z_1 z_2 z_5
-2 z_1^2 z_2 z_7
+z_4 z_7^2
+z_5^2
+z_2 z_7^3
+z_1 z_5 z_7
+z_1^2 z_7^2
+2 z_1 z_2^2
\\&-&z_3 z_7^2
+z_1 z_3
-z_4
-z_1 z_6
-z_2 z_7
-z_1^2
+z_3
\\
\bchi_{0111000}&=& z_2 z_3 z_4
-z_3^2 z_5
-z_1 z_2^2 z_5
+z_1 z_2 z_3 z_6
+z_2 z_5^2
+z_1^2 z_5 z_6
-z_3 z_5 z_6
-z_1^2 z_4 z_7
-z_5 z_6^2
+z_1 z_2 z_5 z_7
\\&-&z_1^3 z_6 z_7
+z_1 z_3 z_6 z_7
+2 z_1^3 z_5
-4 z_1 z_3 z_5
-z_2 z_3 z_7^2
+2 z_4 z_5
+z_2 z_3 z_6
+z_1^2 z_7^3
-2 z_1 z_5 z_6
+z_1 z_4 z_7
\\&+&2 z_2 z_5 z_7
-z_3 z_6 z_7
-z_1^2 z_5
-z_3 z_5
-z_5 z_6
-z_1 z_7^3
+z_2 z_3
+z_1 z_6 z_7
-3 z_1 z_5
-z_1^2 z_7
+z_1 z_7
\\
\bchi_{0021000}&=& z_3^2 z_4
-z_1 z_4^2
-z_1 z_2 z_3 z_5
+z_2 z_4 z_5
+z_1^2 z_5^2
+z_1^2 z_2^2 z_6
-z_3 z_5^2
-2 z_1^2 z_4 z_6
-z_2^2 z_3 z_6
+3 z_3 z_4 z_6
\\&-&z_2^2 z_6^2
-z_1^3 z_6^2
-z_5^2 z_6
-z_1 z_2 z_4 z_7
+2 z_1 z_3 z_6^2
+z_1^3 z_5 z_7
+z_2^2 z_5 z_7
-z_1 z_3 z_5 z_7
-2 z_1^2 z_2 z_6 z_7
-z_1^3 z_4
\\&+&z_4 z_6^2
+z_4 z_5 z_7
+z_2 z_3 z_6 z_7
+z_1 z_6^3
+2 z_1 z_3 z_4
-z_1 z_5 z_6 z_7
+z_1^2 z_3 z_7^2
+z_1^2 z_2 z_5
-z_1^4 z_6
-2 z_2 z_3 z_5
\\&-&z_3^2 z_7^2
+z_2 z_6^2 z_7
+z_1 z_4 z_7^2
+3 z_1^2 z_3 z_6
+z_1^2 z_6 z_7^2
-z_1 z_5^2
-z_1^3 z_2 z_7
-z_3^2 z_6
+z_1 z_4 z_6
-2 z_3 z_6 z_7^2
\\&-&z_6^2 z_7^2
+z_1^2 z_2^2
-z_2 z_5 z_6
+2 z_1^2 z_6^2
+z_2 z_4 z_7
-z_1^2 z_5 z_7
-z_3 z_6^2
+z_1^3 z_7^2
+z_1 z_2 z_7^3
+z_1^2 z_4
+z_1^3 z_6
\\&+&z_1 z_2 z_6 z_7
+z_5 z_6 z_7
-3 z_1 z_3 z_7^2
-2 z_1 z_2 z_5
-2 z_1 z_6 z_7^2
-z_5^2
-z_2 z_7^3
-2 z_2^2 z_6
+z_1 z_6^2
+z_2 z_3 z_7
\\&+&z_3^2
-z_1 z_4
+2 z_2 z_6 z_7
-z_1^2 z_7^2
-2 z_2 z_5
-z_1^3
+z_3 z_6
+2 z_1 z_3
-z_2^2
+z_1 z_6
+z_2 z_7
+z_1^2
\\
\bchi_{1002000}&=& z_1 z_4^2
-z_1 z_2 z_3 z_5
-z_2 z_4 z_5
+z_3 z_5^2
+z_1^2 z_4 z_6
+z_2^2 z_3 z_6
-z_3 z_4 z_6
-z_1 z_2 z_4 z_7
+z_1^3 z_5 z_7
-z_1 z_3 z_5 z_7
\\&-&z_1^2 z_2 z_6 z_7
-z_1 z_5 z_6 z_7
+z_3^2 z_7^2
-z_1 z_4 z_7^2
+z_2 z_3 z_5
+z_2 z_5 z_7^2
-z_3^2 z_6
+2 z_1 z_4 z_6
-z_1 z_2 z_3 z_7
+z_1^2 z_6^2
\\&+&z_1 z_2 z_7^3
-2 z_1^2 z_5 z_7
+z_3 z_5 z_7
-z_1 z_2 z_6 z_7
+z_5 z_6 z_7
+z_1^2 z_4
+z_2^2 z_3
-2 z_3 z_4
+2 z_1 z_2 z_5
+z_1^3 z_6
-z_5^2
\\&-&2 z_1 z_3 z_6
-z_1 z_6 z_7^2
+z_1 z_6^2
-2 z_1 z_5 z_7
+z_1 z_4
-z_1^2 z_7^2
+2 z_3 z_7^2
+z_1^2 z_6
-2 z_3 z_6
-z_1 z_2 z_7
+z_1 z_6
\\&+&z_1^2
-2 z_3
\\
\bchi_{0102000}&=& z_2 z_4^2
-z_2^2 z_3 z_5
-z_3 z_4 z_5
+z_2 z_3^2 z_6
+z_1 z_2 z_5^2
-z_4 z_5 z_6
-z_1 z_3 z_4 z_7
-z_1^2 z_2 z_6^2
+z_4^2 z_7
+2 z_2 z_3 z_6^2
\\&+&2 z_1^2 z_2 z_5 z_7
-z_1 z_5 z_6^2
-3 z_2 z_3 z_5 z_7
-z_1^2 z_3 z_6 z_7
+2 z_1 z_4 z_6 z_7
+z_1^2 z_6^2 z_7
+z_3^2 z_5
-z_1 z_4 z_5
-2 z_2 z_4 z_7^2
\\&-&z_2 z_5^2
-z_3 z_5 z_7^2
+2 z_2 z_4 z_6
-3 z_1^2 z_5 z_6
+4 z_3 z_5 z_6
+2 z_1^2 z_4 z_7
+z_5 z_6 z_7^2
-z_3 z_4 z_7
+z_1 z_3 z_7^3
-2 z_4 z_7^3
\\&+&2 z_1^3 z_6 z_7
+z_5 z_6^2
-2 z_1 z_6 z_7^3
-2 z_5^2 z_7
-4 z_1 z_3 z_6 z_7
+2 z_4 z_6 z_7
-2 z_1^3 z_5
-2 z_1 z_2 z_4
+2 z_1 z_6^2 z_7
\\&+&z_2 z_7^4
+5 z_1 z_3 z_5
+z_4 z_5
-2 z_1^2 z_2 z_6
+z_7^5
+2 z_2 z_3 z_6
-z_1 z_5 z_7^2
-2 z_2 z_6 z_7^2
+2 z_1 z_5 z_6
+z_2 z_6^2
\\&-&2 z_1^2 z_7^3
+z_3 z_7^3
+2 z_1^2 z_6 z_7
-2 z_6 z_7^3
-z_3 z_6 z_7
+2 z_2 z_4
+2 z_1 z_2 z_7^2
+2 z_3 z_5
-2 z_1 z_2 z_6
+z_6^2 z_7
\\&-&z_5 z_7^2
-z_1 z_3 z_7
+2 z_5 z_6
+2 z_4 z_7
+2 z_1 z_6 z_7
-2 z_2 z_7^2
+z_1 z_5
+2 z_1^2 z_7
-2 z_7^3
+2 z_2 z_6
-z_3 z_7
\\&+&2 z_6 z_7
-2 z_1 z_2
+z_5
+z_2
+z_7
\\
\bchi_{0012000}&=& z_3 z_4^2
-z_2 z_3^2 z_5
-z_1 z_2 z_4 z_5
+z_1 z_3 z_5^2
+z_2^2 z_5^2
-z_4 z_5^2
+z_1 z_2^2 z_3 z_6
-z_2^2 z_4 z_6
+2 z_4^2 z_6
-z_2 z_3 z_5 z_6
\\&-&z_1 z_2^2 z_6^2
-z_1^2 z_2 z_4 z_7
-z_1^2 z_3 z_6^2
+z_3^2 z_6^2
-z_1 z_5^2 z_6
+3 z_1 z_4 z_6^2
+2 z_1^2 z_3 z_5 z_7
-2 z_3^2 z_5 z_7
+z_1 z_2^2 z_5 z_7
\\&-&z_1 z_4 z_5 z_7
-z_1^3 z_2 z_6 z_7
-z_2 z_5 z_6^2
+z_1^2 z_6^3
+z_2 z_5^2 z_7
+z_3 z_6^3
+z_1 z_4^2
+z_2 z_4 z_6 z_7
+z_1 z_3^2 z_7^2
-z_1^2 z_5 z_6 z_7
\\&-&2 z_3 z_5 z_6 z_7
+z_1^2 z_4 z_7^2
-z_1^2 z_5^2
-z_1 z_3^2 z_6
-z_2 z_4 z_5
-3 z_3 z_4 z_7^2
+3 z_1^2 z_4 z_6
+z_3 z_5^2
+z_3 z_4 z_6
+z_1^3 z_6 z_7^2
\\&+&z_1 z_2 z_6^2 z_7
+z_5 z_6^2 z_7
+z_1 z_2 z_5 z_7^2
+z_2^2 z_6 z_7^2
-2 z_1 z_3 z_6 z_7^2
-4 z_4 z_6 z_7^2
-2 z_1 z_2 z_5 z_6
-z_5^2 z_6
-z_1^2 z_2 z_3 z_7
\\&-&3 z_1 z_6^2 z_7^2
+2 z_1^3 z_6^2
-z_2^2 z_6^2
+z_1^2 z_2 z_7^3
-2 z_1^3 z_5 z_7
-z_1^2 z_7^4
+2 z_4 z_6^2
+z_1 z_2 z_4 z_7
+z_1 z_6^3
+z_1^3 z_4
\\&+&z_1 z_3 z_5 z_7
+z_1 z_2^2 z_3
+2 z_4 z_5 z_7
-z_2 z_3 z_6 z_7
-z_2 z_6 z_7^3
-z_2^2 z_4
-2 z_1 z_3 z_4
-z_1^2 z_3 z_7^2
+4 z_1 z_5 z_6 z_7
\\&+&z_2 z_6^2 z_7
+2 z_3 z_7^4
+z_3^2 z_7^2
+2 z_2 z_3 z_5
+z_1^4 z_6
-2 z_1 z_5^2
-2 z_1 z_4 z_7^2
+2 z_6 z_7^4
-z_1^2 z_3 z_6
-z_3^2 z_6
-z_1 z_2^2 z_6
\\&-&2 z_1^2 z_6 z_7^2
+z_1 z_2 z_3 z_7
-2 z_2 z_5 z_6
-z_3 z_6 z_7^2
-2 z_6^2 z_7^2
+z_1^2 z_6^2
-z_1 z_2 z_7^3
-2 z_5 z_7^3
+z_2 z_4 z_7
-z_1^3 z_7^2
\\&+&z_3 z_5 z_7
+2 z_1 z_2 z_6 z_7
-z_1^2 z_4
+3 z_1 z_3 z_7^2
+z_2^2 z_7^2
+z_3 z_4
+3 z_5 z_6 z_7
-z_1 z_2 z_5
-z_5^2
-2 z_2^2 z_6
\\&-&2 z_1 z_3 z_6
+z_1 z_7^4
+2 z_4 z_6
-z_2 z_7^3
-z_1^2 z_2 z_7
-z_2 z_3 z_7
+2 z_1 z_5 z_7
+z_1 z_4
+2 z_1^2 z_7^2
+2 z_2 z_6 z_7
+z_1^2 z_6
\\&-&2 z_3 z_7^2
-z_2 z_5
-z_3 z_6
+z_1^3
+z_1 z_2 z_7
-2 z_6 z_7^2
-z_2^2
+2 z_5 z_7
-z_1 z_7^2
-2 z_1 z_3
-z_1 z_6
+z_2 z_7
-z_1^2
\\
\bchi_{0003000} &=&  z_4^3
-2 z_2 z_3 z_4 z_5
+z_3^2 z_5^2
+z_1 z_2^2 z_5^2
+z_2^2 z_3^2 z_6
-z_3^2 z_4 z_6
-z_1 z_2^2 z_4 z_6
-z_1 z_4 z_5^2
+3 z_1 z_4^2 z_6
\\&-&z_1 z_2 z_3 z_5 z_6
-z_2 z_4 z_5 z_6
-z_1^2 z_2^2 z_6^2
-z_1 z_3^2 z_6^2
-z_1^2 z_5^2 z_6
-z_1 z_2 z_3 z_4 z_7
+z_3 z_5^2 z_6
+3 z_1^2 z_4 z_6^2
+z_2^2 z_3 z_6^2
\\&+&z_2 z_4^2 z_7
+z_1^2 z_2^2 z_5 z_7
+z_1 z_3^2 z_5 z_7
-z_2^2 z_3 z_5 z_7
-2 z_3 z_4 z_5 z_7
-z_1 z_2 z_5 z_6^2
-z_1^2 z_2 z_3 z_6 z_7
+z_1^3 z_6^3
\\&+&2 z_1 z_2 z_4 z_6 z_7
+z_3^3 z_7^2
+z_5^3 z_7
-2 z_1 z_3 z_5 z_6 z_7
+z_1^2 z_4^2
-z_1^2 z_2 z_3 z_5
-z_3 z_4^2
+2 z_2 z_3^2 z_5
-z_1 z_2 z_4 z_5
\\&-&z_3^3 z_6
-2 z_1^3 z_5^2
+5 z_1 z_3 z_5^2
+z_1^2 z_2 z_6^2 z_7
+3 z_1^3 z_4 z_6
-3 z_4^2 z_7^2
-4 z_4 z_5^2
-4 z_1 z_3 z_4 z_6
+z_1 z_2^2 z_6 z_7^2
\\&+&z_1 z_5^2 z_7^2
-z_1 z_2 z_3^2 z_7
+z_3^2 z_6 z_7^2
+3 z_4^2 z_6
-2 z_1^2 z_2 z_5 z_6
-6 z_1 z_4 z_6 z_7^2
-3 z_1^2 z_6^2 z_7^2
+2 z_1^4 z_6^2
+3 z_2 z_3 z_5 z_6
\\&-&z_1 z_2^2 z_6^2
+z_1^2 z_2 z_4 z_7
-z_1 z_5^2 z_6
-3 z_1^2 z_3 z_6^2
+z_2 z_5 z_6 z_7^2
-z_1^4 z_5 z_7
+z_1 z_2 z_3 z_7^3
-z_3^2 z_6^2
+4 z_1 z_4 z_6^2
\\&-&2 z_2 z_4 z_7^3
+z_1^2 z_3 z_5 z_7
+2 z_3^2 z_5 z_7
+2 z_3 z_5 z_7^3
+z_1^2 z_6^3
-2 z_2 z_5^2 z_7
-2 z_1 z_2 z_6 z_7^3
+z_1^3 z_2 z_6 z_7
+z_1^2 z_3 z_4
\\&-&3 z_1 z_2 z_3 z_6 z_7
-z_1^3 z_3 z_7^2
+z_2^2 z_3^2
-z_1^3 z_2 z_5
+2 z_1^2 z_5 z_6 z_7
-z_1 z_2^2 z_4
-2 z_3^2 z_4
-2 z_1 z_4^2
+4 z_1 z_2 z_3 z_5
\\&+&2 z_1 z_3^2 z_7^2
+3 z_2 z_4 z_6 z_7
-z_1^2 z_2^2 z_6
-2 z_3 z_5 z_6 z_7
-z_1^2 z_5^2
-2 z_1^2 z_4 z_7^2
+2 z_1^3 z_3 z_6
+3 z_1 z_2 z_6^2 z_7
\\&+&2 z_3 z_4 z_7^2
-4 z_1 z_3^2 z_6
-3 z_1^3 z_6 z_7^2
+3 z_4 z_7^4
-z_2 z_4 z_5
-z_1 z_2 z_5 z_7^2
+2 z_2^2 z_3 z_6
+6 z_1 z_3 z_6 z_7^2
+3 z_1 z_6 z_7^4
\\&+&z_5^2 z_7^2
+5 z_3 z_5^2
-2 z_1^2 z_4 z_6
+z_1^2 z_2 z_3 z_7
-2 z_3 z_4 z_6
-z_1 z_2 z_5 z_6
-5 z_4 z_6 z_7^2
-z_2 z_3^2 z_7
+z_1^3 z_6^2
\\&+&z_1^3 z_5 z_7
-3 z_1 z_6^2 z_7^2
-6 z_1 z_3 z_6^2
-z_1^2 z_2 z_7^3
+z_2 z_7^5
+2 z_4 z_6^2
+2 z_4 z_5 z_7
-z_7^6
+z_1^2 z_2 z_6 z_7
-z_1 z_5 z_7^3
\\&-&2 z_1 z_3 z_4
-z_2 z_3 z_6 z_7
+2 z_1 z_5 z_6 z_7
+z_1 z_2^2 z_7^2
+z_1^2 z_7^4
-z_1^2 z_2 z_5
+3 z_4^2
+2 z_3^2 z_7^2
-3 z_2 z_6 z_7^3
-z_1^2 z_3 z_6
\\&+&3 z_2 z_3 z_5
-2 z_3 z_7^4
-2 z_1 z_2^2 z_6
+2 z_6 z_7^4
-3 z_3^2 z_6
+3 z_1 z_5^2
+3 z_1 z_4 z_7^2
+2 z_2 z_6^2 z_7
+z_1^2 z_6 z_7^2
+z_2 z_5 z_7^2
\\&+&4 z_3 z_6 z_7^2
-z_6^2 z_7^2
-2 z_1^2 z_6^2
-3 z_1 z_2 z_3 z_7
-2 z_3 z_6^2
+3 z_2 z_4 z_7
+3 z_1^2 z_5 z_7
+z_2^2 z_3
-z_5 z_7^3
-4 z_3 z_5 z_7
\\&-&z_1 z_7^4
+2 z_1^2 z_4
+3 z_1 z_2 z_6 z_7
+3 z_1^3 z_6
-2 z_3 z_4
+3 z_1 z_3 z_7^2
-8 z_1 z_3 z_6
+z_1^2 z_2 z_7
-5 z_4 z_7^2
+4 z_4 z_6
\\&-&3 z_2 z_7^3
-2 z_1 z_6^2
+z_1^2 z_3
-z_2 z_3 z_7
-z_1 z_2^2
+2 z_7^4
+4 z_2 z_6 z_7
-2 z_1^2 z_7^2
-2 z_3^2
+4 z_3 z_7^2
-4 z_1 z_4
\\&-&2 z_1^2 z_6
-2 z_6 z_7^2
-4 z_3 z_6
-2 z_1 z_3
+3 z_1 z_7^2
+2 z_4
-4 z_1 z_6
+z_1^2
+2 z_2 z_7
-2 z_3
-z_7^2
-2 z_1
\\
\bchi_{2000100}&=& z_1^2 z_5
-z_3 z_5
-z_1 z_2 z_6
+z_2^2 z_7
-z_4 z_7
-z_1 z_5
+z_3 z_7
-2 z_1 z_2
+z_1 z_7
\\
\bchi_{1100100}&=& z_1 z_2 z_5
-z_2^2 z_6
-z_1 z_3 z_6
-z_5^2
+z_4 z_6
+z_1 z_6^2
+z_2 z_3 z_7
-z_1 z_5 z_7
+z_2 z_6 z_7
+z_1^2 z_6
-z_2 z_5
\\&-&z_3 z_6
-z_6 z_7^2
-z_2^2
-z_1 z_7^2
+z_2 z_7
+z_7^2
\\
\bchi_{0200100}&=& z_2^2 z_5
-z_4 z_5
-z_2 z_3 z_6
+z_3^2 z_7
-z_2 z_6^2
-z_1 z_4 z_7
+z_2 z_5 z_7
+z_3 z_6 z_7
-z_1^2 z_5
-z_1^3 z_7
\\&+&z_1 z_3 z_7
+z_1^2 z_2
+z_4 z_7
-z_2 z_3
+z_1 z_6 z_7
+z_2 z_7^2
+z_1^2 z_7
-2 z_2 z_6
-z_1 z_2
-z_2
\\
\bchi_{1010100}&=& z_1 z_3 z_5
-z_4 z_5
-z_1^2 z_2 z_6
+z_1 z_2^2 z_7
+z_2 z_6^2
+z_1^2 z_6 z_7
-z_2 z_5 z_7
-z_3 z_6 z_7
-z_2 z_4
-z_6^2 z_7
-z_1^2 z_5
\\&+&2 z_3 z_5
-z_1 z_2 z_6
+2 z_5 z_6
+z_1 z_3 z_7
-z_1 z_7^3
-2 z_1^2 z_2
-z_2^2 z_7
+z_1 z_6 z_7
+z_2 z_3
+z_1 z_5
+2 z_2 z_6
\\&+&z_1^2 z_7
+z_7^3
+z_1 z_2
-z_6 z_7
+z_5
+z_2
-z_7
\\
\bchi_{0110100}&=& z_2 z_3 z_5
-z_3^2 z_6
-z_1 z_5^2
-z_1 z_2^2 z_6
+z_1 z_4 z_6
+z_2 z_5 z_6
+z_1 z_2 z_3 z_7
+2 z_1^2 z_6^2
-2 z_3 z_6^2
\\&-&2 z_1^2 z_5 z_7
+2 z_3 z_5 z_7
+z_1 z_2 z_6 z_7
-z_6^3
+z_5 z_6 z_7
-z_3 z_4
-z_1^3 z_7^2
+z_1 z_3 z_7^2
+2 z_1^3 z_6
-4 z_1 z_3 z_6
\\&-&z_1 z_6 z_7^2
-2 z_1 z_6^2
+2 z_1 z_5 z_7
+z_2 z_6 z_7
+z_1^2 z_7^2
-z_1 z_4
+z_3 z_7^2
-z_1^2 z_6
+2 z_6 z_7^2
-3 z_3 z_6
-3 z_6^2
\\&+&z_1 z_7^2
-3 z_1 z_6
-z_3
-2 z_6
-z_1
\\
\bchi_{0020100}&=& z_3^2 z_5
-z_1 z_4 z_5
-z_1 z_2 z_3 z_6
+z_2 z_4 z_6
+z_1^2 z_2^2 z_7
+z_1 z_2 z_6^2
-z_5 z_6^2
-z_1^2 z_4 z_7
-z_2^2 z_3 z_7
+2 z_3 z_4 z_7
\\&-&z_1 z_2 z_5 z_7
+z_5^2 z_7
-z_2^2 z_6 z_7
-z_1 z_2 z_4
-z_1^3 z_5
+z_2^2 z_5
-z_1^2 z_2 z_7^2
+2 z_4 z_6 z_7
+3 z_1 z_3 z_5
+z_2 z_3 z_7^2
\\&-&2 z_4 z_5
-z_2 z_3 z_6
-z_1^4 z_7
+z_1 z_5 z_7^2
-z_1 z_2^2 z_7
-z_1 z_5 z_6
+4 z_1^2 z_3 z_7
+z_2 z_6^2
-2 z_3^2 z_7
+z_2^3
-z_1^3 z_2
\\&+&2 z_1^2 z_6 z_7
+z_1 z_2 z_3
-z_2 z_4
+2 z_1^3 z_7
-3 z_3 z_6 z_7
+z_3 z_5
-z_6^2 z_7
+z_1 z_2 z_7^2
+z_5 z_7^2
-z_2^2 z_7
-3 z_1 z_3 z_7
\\&-&z_5 z_6
+2 z_2 z_3
+z_1 z_7^3
-4 z_1 z_6 z_7
+z_1 z_5
+2 z_2 z_6
-z_1^2 z_7
-z_3 z_7
-z_6 z_7
+2 z_1 z_2
-z_1 z_7
\\
\bchi_{1001100}&=& z_1 z_4 z_5
-z_2 z_5^2
-z_1 z_2 z_3 z_6
+z_3 z_5 z_6
+z_1^2 z_4 z_7
+z_1 z_2 z_6^2
+z_2^2 z_3 z_7
-z_3 z_4 z_7
+z_5 z_6^2
-z_1 z_2 z_5 z_7
\\&-&z_5^2 z_7
+z_1^3 z_6 z_7
-z_1 z_3 z_6 z_7
-z_1^2 z_2 z_7^2
-z_1 z_2 z_4
-z_4 z_6 z_7
+z_4 z_5
-2 z_1 z_6^2 z_7
+z_2 z_3 z_7^2
-z_2 z_3 z_6
\\&+&3 z_1 z_5 z_6
+z_3^2 z_7
-2 z_1 z_4 z_7
+z_6 z_7^3
-2 z_1^2 z_6 z_7
-z_1 z_2 z_3
+z_1^2 z_5
+2 z_3 z_6 z_7
+z_2 z_4
+z_1 z_2 z_7^2
\\&-&z_3 z_5
+z_1 z_2 z_6
-z_5 z_7^2
+z_5 z_6
+z_1^2 z_2
+z_4 z_7
+z_1 z_7^3
-z_1 z_6 z_7
-z_2 z_3
-z_1 z_2
-z_7^3
-z_1 z_7
+z_7
\\
\bchi_{0101100}&=& z_2 z_4 z_5
-z_3 z_5^2
-z_2^2 z_3 z_6
+z_1 z_2 z_5 z_6
+z_2 z_3^2 z_7
+z_1 z_3 z_6^2
-z_4 z_6^2
-z_1 z_6^3
-z_1 z_3 z_5 z_7
-z_1^2 z_3 z_7^2
\\&+&z_2 z_3 z_6 z_7
-z_1 z_3 z_4
+z_4^2
+z_1^2 z_2 z_5
+z_1 z_5 z_6 z_7
-2 z_2 z_3 z_5
-z_2 z_5 z_7^2
-z_1 z_5^2
+z_1 z_4 z_6
-z_1^2 z_6^2
\\&+&z_6^2 z_7^2
+z_1 z_2 z_3 z_7
+z_3 z_6^2
+z_1 z_2 z_6 z_7
-z_2^2 z_3
+z_1^2 z_4
+z_1^3 z_7^2
-z_5 z_6 z_7
-z_3 z_4
-z_4 z_7^2
-z_2^2 z_6
\\&-&z_1 z_6 z_7^2
-z_1 z_3 z_6
-z_1^2 z_2 z_7
+z_4 z_6
+z_1 z_6^2
+z_2 z_3 z_7
-2 z_1^2 z_7^2
+z_1^2 z_6
+z_3 z_7^2
-z_3 z_6
+2 z_1 z_2 z_7
\\&-&z_1 z_3
-z_5 z_7
-z_2^2
+z_4
+z_1 z_6
+z_1^2
-z_3
\\
\bchi_{0011100}&=& z_3 z_4 z_5
-z_1 z_2 z_5^2
-z_2 z_3^2 z_6
+z_1 z_3 z_5 z_6
+z_2^2 z_5 z_6
+z_1 z_2^2 z_3 z_7
-z_2^2 z_4 z_7
+z_1^2 z_2 z_6^2
-z_2 z_3 z_6^2
\\&+&z_4^2 z_7
-z_1^2 z_2 z_5 z_7
-z_2 z_6^3
-z_1^2 z_2 z_4
+z_1^2 z_3 z_5
-z_1 z_2^2 z_6 z_7
+z_1 z_4 z_6 z_7
+z_2 z_5 z_6 z_7
+z_1 z_2^2 z_5
\\&-&z_1^3 z_2 z_7^2
-z_1^2 z_6^2 z_7
+z_1 z_2 z_3 z_7^2
+z_3 z_6^2 z_7
-z_3^2 z_5
+z_6^3 z_7
+z_1^2 z_5 z_7^2
-z_1 z_2 z_3 z_6
+z_2 z_4 z_6
-z_3 z_5 z_7^2
\\&+&z_1 z_2 z_6 z_7^2
+z_2^2 z_7^3
+z_1^3 z_7^3
+z_1^2 z_5 z_6
+z_1 z_3^2 z_7
-2 z_3 z_5 z_6
-z_1 z_3 z_7^3
+z_1^2 z_4 z_7
-2 z_3 z_4 z_7
-z_5 z_6 z_7^2
\\&-&z_4 z_7^3
-z_1 z_6 z_7^3
-z_1 z_2 z_5 z_7
-z_5 z_6^2
+z_5^2 z_7
+z_1^2 z_2 z_7^2
-z_1^2 z_2 z_3
-z_2^2 z_6 z_7
+z_4 z_6 z_7
+2 z_1 z_6^2 z_7
\\&+&2 z_1 z_2 z_4
+2 z_2^2 z_5
-z_1 z_3 z_5
-2 z_4 z_5
-z_2 z_3 z_7^2
+2 z_1^2 z_2 z_6
-2 z_2 z_3 z_6
-z_2 z_6 z_7^2
-2 z_1^2 z_7^3
+z_3 z_7^3
\\&-&z_1^2 z_3 z_7
-3 z_1 z_5 z_6
+z_3^2 z_7
-2 z_2 z_6^2
+z_1^3 z_2
-z_1 z_4 z_7
-2 z_1^2 z_5
+z_3 z_6 z_7
+z_2 z_4
-z_1^3 z_7
+z_3 z_5
\\&+&z_6^2 z_7
+2 z_1 z_3 z_7
-z_5 z_6
-z_2^2 z_7
+z_4 z_7
+z_1 z_7^3
+z_1 z_6 z_7
-z_2 z_7^2
-z_1^2 z_2
+z_1 z_5
+2 z_1^2 z_7
-z_3 z_7
\\&-&z_1 z_7
+z_2
\\
\bchi_{0002100}&=& z_4^2 z_5
-z_2 z_3 z_5^2
-z_2 z_3 z_4 z_6
+z_3^2 z_5 z_6
+z_1 z_2^2 z_5 z_6
+z_2^2 z_3^2 z_7
-z_3^2 z_4 z_7
-z_1 z_2^2 z_4 z_7
-z_2 z_4 z_6^2
\\&+&2 z_1 z_4^2 z_7
-z_1 z_2 z_3 z_5 z_7
-z_1^2 z_5 z_6^2
+2 z_3 z_5 z_6^2
-z_1 z_3^2 z_6 z_7
-z_1^2 z_2^2 z_6 z_7
+z_1^2 z_5^2 z_7
-z_1 z_2 z_6^3
\\&-&z_1 z_2 z_3 z_4
+z_2 z_4^2
-2 z_3 z_5^2 z_7
+z_2^2 z_3 z_6 z_7
+3 z_1^2 z_4 z_6 z_7
+z_1 z_3^2 z_5
-z_3 z_4 z_6 z_7
-z_1^2 z_2 z_3 z_7^2
+z_1^2 z_2^2 z_5
\\&+&z_2 z_3^2 z_7^2
+z_5^2 z_6 z_7
-z_2^2 z_3 z_5
-z_1^2 z_4 z_5
+z_1^3 z_6^2 z_7
-z_1 z_3 z_6^2 z_7
+z_1 z_2 z_4 z_7^2
+z_1^3 z_5 z_7^2
-2 z_1 z_3 z_5 z_7^2
\\&+&z_4 z_6^2 z_7
-z_2 z_3^2 z_6
-z_5^3
+z_1 z_2 z_4 z_6
+z_3^3 z_7
-3 z_4 z_5 z_7^2
-3 z_1^3 z_5 z_6
+z_1^2 z_2 z_6 z_7^2
+6 z_1 z_3 z_5 z_6
\\&+&z_1 z_6^3 z_7
-z_4 z_5 z_6
+z_2 z_3 z_6 z_7^2
+2 z_1^3 z_4 z_7
+z_1 z_2^2 z_7^3
+z_1^2 z_3 z_7^3
-2 z_1 z_5 z_6 z_7^2
+z_2 z_6^2 z_7^2
-4 z_1 z_3 z_4 z_7
\\&-&4 z_1 z_4 z_7^3
-z_2 z_3 z_6^2
-3 z_1^2 z_6 z_7^3
-z_1^2 z_2 z_5 z_7
+z_4^2 z_7
+z_1 z_5 z_6^2
+z_2 z_3 z_5 z_7
+2 z_1^4 z_6 z_7
-z_1 z_5^2 z_7
\\&-&6 z_1^2 z_3 z_6 z_7
-z_1 z_2 z_3^2
-z_1 z_2^2 z_6 z_7
+z_1^2 z_2 z_4
-2 z_1^4 z_5
-z_2 z_3 z_4
-z_6^2 z_7^3
-z_2 z_6^3
+2 z_3^2 z_6 z_7
\\&+&5 z_1 z_4 z_6 z_7
+z_1 z_2^2 z_5
+5 z_1^2 z_3 z_5
+3 z_1^2 z_6^2 z_7
+z_1^3 z_2 z_6
-z_1 z_2 z_7^4
-z_1^2 z_5 z_7^2
-3 z_1 z_4 z_5
+z_6^3 z_7
\\&-&z_2 z_4 z_7^2
+2 z_3 z_5 z_7^2
+2 z_5 z_7^4
-2 z_1^3 z_7^3
+z_1 z_2 z_6 z_7^2
-2 z_1 z_2 z_3 z_6
-z_1^3 z_3 z_7
-z_2 z_4 z_6
+2 z_3 z_5 z_6
\\&+&2 z_1 z_3^2 z_7
+z_2^2 z_3 z_7
-2 z_1 z_2 z_6^2
-2 z_1^2 z_4 z_7
-z_1 z_2 z_5 z_7
+2 z_1 z_7^5
+3 z_1 z_3 z_7^3
-2 z_5 z_6 z_7^2
-z_4 z_7^3
\\&+&2 z_1^2 z_2 z_3
-4 z_1 z_6 z_7^3
+z_5^2 z_7
-2 z_2 z_3^2
-z_1^2 z_2 z_7^2
-z_1 z_2 z_4
+2 z_4 z_6 z_7
+3 z_1 z_6^2 z_7
+2 z_1 z_3 z_5
\\&+&3 z_2 z_3 z_7^2
+z_4 z_5
+2 z_1 z_5 z_7^2
-5 z_2 z_3 z_6
+2 z_1 z_5 z_6
+2 z_2 z_6 z_7^2
-z_1 z_2^2 z_7
+3 z_1 z_4 z_7
-3 z_2 z_6^2
\\&+&2 z_1^2 z_7^3
-z_3 z_7^3
-2 z_1 z_2 z_3
-z_6 z_7^3
+3 z_1^2 z_5
+z_3 z_6 z_7
+2 z_6^2 z_7
-2 z_3 z_5
+2 z_1 z_2 z_7^2
-2 z_1 z_2 z_6
\\&-&2 z_5 z_7^2
+2 z_1^3 z_7
-2 z_1 z_3 z_7
+z_4 z_7
+z_1^2 z_2
-3 z_1 z_7^3
+3 z_1 z_6 z_7
-4 z_2 z_3
+z_2 z_7^2
-z_1 z_5
-3 z_2 z_6
\\&-&2 z_1^2 z_7
+z_3 z_7
-z_1 z_2
+z_6 z_7
+z_1 z_7
-z_2
\\
\bchi_{1000200}&=& z_1 z_5^2
-z_1 z_4 z_6
-z_2 z_5 z_6
-z_1^2 z_6^2
+z_2 z_4 z_7
+z_3 z_6^2
+z_1^2 z_5 z_7
-z_3 z_5 z_7
+z_1 z_2 z_6 z_7
+z_6^3
-2 z_5 z_6 z_7
\\&-&z_1 z_2 z_5
+z_4 z_7^2
+z_5^2
-z_2 z_7^3
-z_4 z_6
-z_2 z_3 z_7
+z_1 z_5 z_7
+z_2 z_6 z_7
+z_3^2
+z_1^2 z_7^2
-z_3 z_7^2
-2 z_1 z_4
\\&-&2 z_1^2 z_6
-z_2 z_5
-z_6 z_7^2
+2 z_3 z_6
-z_1^3
+2 z_6^2
+2 z_1 z_3
+z_5 z_7
+z_1 z_7^2
-2 z_4
-z_1 z_6
+z_2 z_7
+z_3
-1
\\
\bchi_{0100200}&=& z_2 z_5^2
-z_2 z_4 z_6
-z_3 z_5 z_6
+z_3 z_4 z_7
-z_5 z_6^2
+z_1 z_3 z_6 z_7
+z_5^2 z_7
-z_1^2 z_2 z_7^2
+z_2 z_3 z_7^2
+z_1 z_5 z_7^2
\\&-&z_1 z_3 z_5
+z_1^2 z_2 z_6
-z_2 z_3 z_6
-z_3^2 z_7
-2 z_1 z_5 z_6
+z_1 z_4 z_7
+z_2 z_5 z_7
-z_3 z_6 z_7
+z_1 z_2 z_3
-2 z_2 z_4
\\&+&z_1 z_2 z_7^2
+z_5 z_7^2
-z_3 z_5
+z_1 z_7^3
-2 z_5 z_6
+z_1^3 z_7
-2 z_1 z_3 z_7
-z_4 z_7
-3 z_1 z_6 z_7
+z_2 z_7^2
-z_1 z_5
\\&-&2 z_1^2 z_7
-z_2 z_6
+z_1 z_2
-z_5
-z_1 z_7
-z_2
\\
\bchi_{0010200}&=& z_3 z_5^2
-z_3 z_4 z_6
-z_1 z_2 z_5 z_6
+z_2^2 z_6^2
+z_1 z_2 z_4 z_7
-z_4 z_6^2
-z_2^2 z_5 z_7
+2 z_4 z_5 z_7
+z_1^2 z_2 z_6 z_7
\\&-&z_2 z_3 z_6 z_7
-z_1^2 z_3 z_7^2
-z_1 z_2^2 z_7^2
-z_4^2
-z_1^2 z_2 z_5
+z_3^2 z_7^2
+z_2 z_3 z_5
+2 z_1 z_4 z_7^2
-z_2 z_6^2 z_7
+z_1 z_2^2 z_6
\\&+&z_1^2 z_3 z_6
-z_3^2 z_6
+z_2 z_5 z_7^2
+z_1 z_5^2
-4 z_1 z_4 z_6
+z_3 z_6 z_7^2
+z_2 z_5 z_6
-2 z_1^2 z_6^2
-z_2 z_4 z_7
+3 z_1^2 z_5 z_7
+z_6^3
\\&+&z_2^2 z_3
+z_1 z_3^2
-2 z_3 z_5 z_7
+2 z_1^3 z_7^2
-2 z_1^2 z_4
-z_1 z_2 z_6 z_7
-z_3 z_4
+2 z_2^2 z_6
-z_1 z_3 z_7^2
-3 z_1^3 z_6
-z_5 z_6 z_7
\\&+&2 z_1 z_3 z_6
+z_2 z_7^3
-z_1^4
-2 z_4 z_6
+z_1 z_6^2
-z_2 z_3 z_7
+z_1 z_2^2
-2 z_1 z_5 z_7
-2 z_1^2 z_7^2
+z_1^2 z_3
+z_3^2
\\&-&3 z_2 z_6 z_7
+z_3 z_7^2
-z_1 z_4
+z_2 z_5
+2 z_3 z_6
+2 z_6^2
-z_5 z_7
+z_2^2
+2 z_1 z_3
+3 z_1 z_6
-2 z_2 z_7
+z_1^2
+z_6
\\
\bchi_{0001200}&=& z_4 z_5^2
-z_4^2 z_6
-z_2 z_3 z_5 z_6
+z_3^2 z_6^2
+z_2 z_3 z_4 z_7
-z_3^2 z_5 z_7
+z_1 z_2^2 z_6^2
-2 z_1 z_4 z_6^2
-z_1 z_2^2 z_5 z_7
\\&+&3 z_1 z_4 z_5 z_7
-z_2 z_4 z_6 z_7
-z_1^2 z_2^2 z_7^2
-z_1 z_4^2
-z_1^2 z_6^3
+z_3 z_6^3
-z_1 z_3^2 z_7^2
+2 z_1^2 z_5 z_6 z_7
-z_3 z_5 z_6 z_7
\\&+&z_1 z_3^2 z_6
+z_1^2 z_4 z_7^2
-2 z_1 z_2 z_6^2 z_7
+z_2 z_4 z_5
+z_2^2 z_3 z_7^2
+z_3 z_4 z_7^2
-z_3 z_5^2
+z_1^2 z_2^2 z_6
+z_5 z_6^2 z_7
\\&+&z_1 z_2 z_5 z_7^2
-z_5^2 z_7^2
-z_2^2 z_3 z_6
+z_1^3 z_6 z_7^2
-z_1 z_3 z_6 z_7^2
-3 z_1^2 z_4 z_6
+z_1^2 z_2 z_7^3
+z_1^2 z_2 z_3 z_7
+2 z_1 z_2 z_5 z_6
\\&-&z_2 z_3^2 z_7
+z_4 z_6 z_7^2
-z_5^2 z_6
-3 z_1^3 z_6^2
+z_3^3
+4 z_1 z_3 z_6^2
+2 z_1^3 z_5 z_7
+z_1 z_6^2 z_7^2
-4 z_1 z_3 z_5 z_7
-z_4 z_6^2
\\&+&z_4 z_5 z_7
-z_1^2 z_2 z_6 z_7
-2 z_1 z_5 z_7^3
-z_1^3 z_4
-z_1^2 z_7^4
+z_1 z_6^3
+z_1^4 z_7^2
-z_1 z_5 z_6 z_7
-z_1^2 z_3 z_7^2
+z_2 z_6 z_7^3
\\&+&z_1^2 z_2 z_5
-z_2 z_6^2 z_7
-z_3^2 z_7^2
-z_4^2
-2 z_1^4 z_6
+z_1 z_4 z_7^2
-z_2 z_3 z_5
+2 z_1^2 z_6 z_7^2
-z_1 z_5^2
+z_1 z_2^2 z_6
\\&+&2 z_1^2 z_3 z_6
+2 z_3^2 z_6
-2 z_3 z_6 z_7^2
-z_1 z_4 z_6
-2 z_1 z_2 z_3 z_7
-z_6^2 z_7^2
+z_1^2 z_6^2
+3 z_3 z_6^2
\\&+&z_1^2 z_2^2
+z_6^3
-2 z_1^3 z_3
-3 z_1^2 z_5 z_7
+4 z_1 z_3^2
-2 z_1 z_2 z_6 z_7
-z_2^2 z_3
+z_2^2 z_7^2
-z_1^3 z_7^2
-z_1 z_3 z_7^2
\\&+&z_1^2 z_4
-z_3 z_4
+z_4 z_7^2
+6 z_1 z_3 z_6
-z_1 z_6 z_7^2
-z_2^2 z_6
-z_4 z_6
+z_1^2 z_3
-z_2 z_3 z_7
+4 z_1 z_6^2
\\&+&2 z_3^2
-z_2 z_6 z_7
+z_1^2 z_7^2
+2 z_1^2 z_6
-z_3 z_7^2
-z_1^3
-z_2 z_5
-z_6 z_7^2
+3 z_3 z_6
-2 z_1 z_2 z_7
+2 z_6^2
\\&+&4 z_1 z_3
-z_1 z_7^2
-z_2^2
-z_4
+3 z_1 z_6
+z_1^2
+z_3
+z_6
+z_1
\\
\bchi_{0000300}&=& z_5^3
-2 z_4 z_5 z_6
+z_4^2 z_7
+z_2 z_3 z_6^2
-2 z_1 z_5 z_6^2
-z_2 z_3 z_5 z_7
+z_2 z_6^3
+2 z_1 z_5^2 z_7
+z_1 z_4 z_6 z_7
-2 z_2 z_5 z_6 z_7
\\&-&z_1 z_2 z_3 z_7^2
+z_2 z_4 z_7^2
-z_1 z_4 z_5
+z_1 z_2 z_3 z_6
+z_1^2 z_5 z_7^2
+z_3 z_5 z_7^2
+z_2 z_5^2
-z_2 z_4 z_6
-z_1 z_2 z_6 z_7^2
\\&+&z_5 z_6 z_7^2
-2 z_1^2 z_5 z_6
+z_1^2 z_4 z_7
+z_1 z_2 z_6^2
-2 z_3 z_4 z_7
+z_1 z_2 z_5 z_7
+z_1 z_3 z_7^3
+z_1^3 z_6 z_7
+z_2 z_3^2
\\&-&z_1 z_2 z_4
-z_4 z_7^3
-4 z_1 z_3 z_6 z_7
-z_1^3 z_5
+z_1^2 z_2 z_7^2
+z_4 z_6 z_7
-z_1 z_6^2 z_7
+2 z_1 z_3 z_5
-3 z_4 z_5
-z_2 z_3 z_7^2
\\&-&z_1^2 z_2 z_6
+3 z_2 z_3 z_6
+z_1 z_5 z_7^2
-z_1 z_5 z_6
-z_2 z_6 z_7^2
+3 z_2 z_6^2
-3 z_1 z_4 z_7
-z_1^3 z_2
+3 z_1 z_2 z_3
+z_3 z_7^3
\\&-&2 z_1^2 z_6 z_7
+z_6 z_7^3
-2 z_3 z_6 z_7
-2 z_6^2 z_7
-2 z_2 z_4
-z_1 z_2 z_7^2
-z_1^2 z_5
-z_1^3 z_7
+2 z_3 z_5
+2 z_1 z_2 z_6
+z_5 z_6
\\&+&2 z_4 z_7
+z_1 z_7^3
+2 z_2 z_3
-z_1 z_6 z_7
+2 z_1 z_5
+2 z_2 z_6
+2 z_1^2 z_7
-2 z_3 z_7
+2 z_1 z_2
-2 z_6 z_7
-2 z_1 z_7\\
\bchi_{2000010}&=& z_1^2 z_6
-z_3 z_6
-z_1 z_2 z_7
+z_2^2
-z_6^2
+z_5 z_7
-z_4
-z_1 z_6
+z_2 z_7
+z_7^2
-2 z_6
-1
\\
\bchi_{1100010}&=& z_1 z_2 z_6
-z_2^2 z_7
-z_1 z_3 z_7
-z_5 z_6
+z_4 z_7
+z_2 z_3
+z_1^2 z_7
+z_2 z_6
-z_3 z_7
+z_1 z_2
-z_6 z_7
-2 z_1 z_7
+z_2
\\
\bchi_{0200010}&=& z_2^2 z_6
-z_4 z_6
-z_2 z_3 z_7
+z_3^2
-z_1 z_6^2
+z_1 z_5 z_7
-z_2 z_6 z_7
+z_1^2 z_7^2
-z_1 z_4
+z_2 z_5
-2 z_1^2 z_6
+2 z_3 z_6
\\&-&z_1 z_2 z_7
-z_1^3
+z_6^2
+z_2^2
+2 z_1 z_3
+z_1 z_6
+z_3
+z_6
+z_1
\\
\bchi_{1010010}&=& z_1 z_3 z_6
-z_4 z_6
-z_1 z_6^2
-z_1^2 z_2 z_7
+z_1 z_5 z_7
+z_1^2 z_7^2
+z_1 z_2^2
+z_2 z_6 z_7
-z_1^2 z_6
-z_2 z_5
-z_3 z_7^2
+z_3 z_6
\\&+&z_1 z_2 z_7
-z_2^2
-z_1 z_7^2
\\
\bchi_{0110010}&=& z_2 z_3 z_6
-z_1 z_5 z_6
-z_3^2 z_7
-z_1 z_2^2 z_7
+z_1 z_4 z_7
+z_1 z_2 z_3
+z_2 z_5 z_7
+z_1^2 z_6 z_7
-z_3 z_6 z_7
+z_1 z_2 z_7^2
\\&-&z_1^2 z_5
+z_3 z_5
+z_1^3 z_7
-z_1 z_7^3
-3 z_1 z_3 z_7
+z_4 z_7
+z_2 z_3
-z_1 z_6 z_7
+z_2 z_7^2
-z_1^2 z_7
-z_3 z_7
\\
\bchi_{0020010}&=& z_3^2 z_6
-z_1 z_4 z_6
-z_1^2 z_6^2
-z_1 z_2 z_3 z_7
+z_2 z_4 z_7
+z_3 z_6^2
+z_1^2 z_5 z_7
+z_1^2 z_2^2
-z_3 z_5 z_7
+z_1 z_2 z_6 z_7
-z_1^2 z_4
\\&-&z_2^2 z_3
+z_1^3 z_7^2
+2 z_3 z_4
-z_1 z_2 z_5
-2 z_1 z_3 z_7^2
+z_4 z_7^2
-2 z_1^3 z_6
-z_2^2 z_6
+4 z_1 z_3 z_6
-z_2 z_7^3
-z_1^4
+z_1 z_6^2
\\&+&3 z_1^2 z_3
-z_1 z_5 z_7
-z_1 z_2^2
+2 z_2 z_6 z_7
-z_1^2 z_7^2
-z_3^2
+2 z_1^2 z_6
-z_2 z_5
+z_1^3
-z_2^2
-z_4
+z_2 z_7
\\
\bchi_{1001010}&=& z_1 z_4 z_6
-z_2 z_5 z_6
-z_1 z_2 z_3 z_7
+z_3 z_5 z_7
+z_1^2 z_4
+z_1 z_2 z_6 z_7
+z_2^2 z_3
+z_1^3 z_7^2
+z_6^3
-z_3 z_4
-z_5 z_6 z_7
\\&-&z_1 z_3 z_7^2
-z_1 z_2 z_5
-2 z_1 z_6 z_7^2
-z_4 z_6
-z_1^2 z_2 z_7
+z_1 z_6^2
+z_2 z_3 z_7
+z_1 z_5 z_7
-2 z_1^2 z_7^2
-z_2 z_6 z_7
\\&+&z_3 z_7^2
-z_1 z_4
+z_3 z_6
+z_6 z_7^2
+z_6^2
+z_1 z_2 z_7
+z_1 z_7^2
+2 z_1 z_6
+z_1^2
-z_3
-z_6
-z_1
\\
\bchi_{0101010}&=& z_2 z_4 z_6
-z_3 z_5 z_6
-z_2^2 z_3 z_7
+z_1 z_2 z_5 z_7
+z_2 z_3^2
+z_1 z_3 z_6 z_7
-z_4 z_6 z_7
+z_1^2 z_2 z_7^2
-z_2 z_3 z_7^2
-z_1 z_3 z_5
\\&-&z_1^2 z_7^3
-z_1^2 z_2 z_6
+2 z_2 z_3 z_6
-z_2 z_6 z_7^2
-z_1^2 z_3 z_7
-z_1 z_5 z_6
+z_2 z_6^2
+z_6 z_7^3
-z_2 z_5 z_7
+z_3 z_6 z_7
\\&+&z_1 z_2 z_7^2
+z_1 z_2 z_3
-z_6^2 z_7
-z_1^2 z_5
+z_2 z_4
-z_5 z_7^2
+z_3 z_5
+2 z_5 z_6
+z_1^3 z_7
+z_1 z_7^3
-z_1 z_3 z_7
-2 z_1^2 z_2
\\&-&z_2^2 z_7
+z_4 z_7
+2 z_2 z_3
+2 z_1 z_5
-2 z_2 z_7^2
+3 z_2 z_6
+z_1 z_2
-z_7^3
+z_5
-z_1 z_7
+2 z_2
+z_7
\\
\bchi_{0011010}&=& z_3 z_4 z_6
-z_1 z_2 z_5 z_6
-z_2 z_3^2 z_7
+z_2^2 z_5 z_7
+z_1 z_3 z_5 z_7
+z_4 z_6^2
-z_4 z_5 z_7
+z_1^2 z_2 z_6 z_7
+z_1 z_2^2 z_3
+z_1 z_6^3
\\&-&z_2^2 z_4
+z_1^2 z_3 z_7^2
-z_2 z_3 z_6 z_7
-z_1 z_5 z_6 z_7
+z_4^2
-z_1^2 z_2 z_5
-z_3^2 z_7^2
-z_1 z_4 z_7^2
-z_1 z_2^2 z_6
-2 z_1^2 z_6 z_7^2
\\&-&z_1^2 z_3 z_6
+z_3^2 z_6
-z_2 z_6^2 z_7
+z_2 z_5 z_7^2
+2 z_1 z_4 z_6
-z_1^3 z_2 z_7
+2 z_1^2 z_6^2
+z_1 z_2 z_3 z_7
+z_1^2 z_5 z_7
-z_3 z_5 z_7
\\&+&z_2^2 z_7^2
+z_1 z_7^4
+z_3 z_4
-z_1 z_2 z_5
+z_1^3 z_6
+z_1^2 z_2 z_7
+z_4 z_6
-2 z_2 z_3 z_7
-2 z_2 z_6 z_7
-2 z_3 z_7^2
-z_7^4
\\&+&2 z_3 z_6
+z_6 z_7^2
-z_5 z_7
-z_1 z_7^2
+z_4
+z_3
+z_7^2
\\
\bchi_{0002010}&=& z_4^2 z_6
-z_2 z_3 z_5 z_6
-z_2 z_3 z_4 z_7
+z_3^2 z_5 z_7
+z_2^2 z_3^2
+z_1 z_4 z_6^2
+z_1 z_2^2 z_5 z_7
-z_1 z_4 z_5 z_7
-z_3^2 z_4
\\&-&z_2 z_4 z_6 z_7
-z_1 z_2^2 z_4
+2 z_1 z_4^2
+z_3 z_6^3
-z_1 z_2 z_3 z_5
-z_3 z_5 z_6 z_7
-z_1 z_3^2 z_6
-z_1 z_2 z_6^2 z_7
-z_1^2 z_2^2 z_6
\\&+&3 z_1^2 z_4 z_6
+z_2^2 z_3 z_6
+z_5^2 z_7^2
-z_1^2 z_2 z_3 z_7
-z_3 z_4 z_6
+z_2 z_3^2 z_7
-z_5^2 z_6
+z_1 z_2 z_4 z_7
-z_1 z_3 z_6 z_7^2
+z_1^3 z_6^2
\\&-&z_4 z_6 z_7^2
+z_2 z_3 z_7^3
+2 z_4 z_6^2
-z_1^3 z_5 z_7
+3 z_1 z_3 z_5 z_7
-4 z_4 z_5 z_7
+z_2 z_6 z_7^3
+z_1^2 z_2 z_6 z_7
+2 z_1^3 z_4
\\&-&z_2 z_3 z_6 z_7
+z_1 z_2^2 z_7^2
+z_1 z_6^3
-4 z_1 z_3 z_4
-z_1^2 z_2 z_5
+z_1^2 z_3 z_7^2
-2 z_1 z_5 z_6 z_7
+2 z_1^4 z_6
-z_2 z_6^2 z_7
+2 z_4^2
\\&-&2 z_1 z_4 z_7^2
+2 z_2 z_3 z_5
-z_2 z_5 z_7^2
-z_1^2 z_6 z_7^2
-z_1 z_2^2 z_6
-z_1 z_5^2
-5 z_1^2 z_3 z_6
-z_3 z_6 z_7^2
+z_3^2 z_6
+4 z_1 z_4 z_6
\\&-&z_1 z_2 z_3 z_7
+z_1^2 z_6^2
-z_6^2 z_7^2
+2 z_2 z_5 z_6
+z_3 z_6^2
-z_1 z_2 z_7^3
-z_2 z_4 z_7
+2 z_5 z_7^3
-z_1^2 z_5 z_7
+z_6^3
-2 z_1^3 z_7^2
\\&+&3 z_3 z_5 z_7
+z_2^2 z_3
-2 z_1^2 z_4
+3 z_1 z_3 z_7^2
+z_1 z_2 z_5
-2 z_5 z_6 z_7
-3 z_4 z_7^2
-2 z_1 z_3 z_6
+5 z_4 z_6
-z_1 z_6 z_7^2
\\&+&2 z_1 z_6^2
+z_2 z_3 z_7
+z_2 z_7^3
+z_7^4
+z_1 z_5 z_7
-z_3^2
-z_1 z_2^2
+2 z_1 z_4
-2 z_2 z_6 z_7
+2 z_2 z_5
+2 z_1^2 z_7^2
-z_1^2 z_6
\\&+&2 z_1^3
+z_1 z_2 z_7
-3 z_6 z_7^2
+3 z_6^2
-z_5 z_7
-4 z_1 z_3
+3 z_4
+z_1 z_6
-z_2 z_7
-2 z_1^2
-2 z_7^2
+3 z_6
+1
\\
\bchi_{1000110}&=& z_1 z_5 z_6
-z_2 z_6^2
-z_1 z_4 z_7
-z_1^2 z_6 z_7
+z_3 z_6 z_7
+z_1 z_2 z_7^2
+z_2 z_4
+z_6^2 z_7
+z_1^2 z_5
-z_5 z_7^2
-z_3 z_5
\\&-&z_5 z_6
+z_4 z_7
+z_1 z_6 z_7
-z_2 z_3
-z_2 z_7^2
-z_2 z_6
-z_1 z_2
-z_7^3
+2 z_6 z_7
+z_1 z_7
+z_7
\\
\bchi_{0100110}&=& z_2 z_5 z_6
-z_3 z_6^2
-z_2 z_4 z_7
-z_6^3
+z_3 z_4
+z_1 z_3 z_7^2
+z_5 z_6 z_7
-z_4 z_7^2
+z_1 z_6 z_7^2
+z_4 z_6
-z_1 z_6^2
\\&-&z_1^2 z_2 z_7
+z_2 z_3 z_7
-z_1 z_5 z_7
-2 z_1^2 z_7^2
-z_3^2
+2 z_1 z_4
+2 z_1^2 z_6
+z_2 z_5
+z_3 z_7^2
-2 z_3 z_6
+2 z_1 z_2 z_7
\\&+&z_6 z_7^2
-2 z_6^2
+2 z_1^3
-4 z_1 z_3
+2 z_1 z_7^2
+z_4
-3 z_1 z_6
-z_1^2
-z_3
-z_6
-2 z_1
\\
\bchi_{0010110}&=& z_3 z_5 z_6
-z_1 z_2 z_6^2
-z_3 z_4 z_7
+z_2^2 z_6 z_7
+z_1 z_2 z_4
+z_1^2 z_2 z_7^2
+z_1 z_6^2 z_7
-z_2 z_3 z_7^2
-z_2^2 z_5
+z_4 z_5
\\&-&z_1 z_5 z_7^2
-z_1^2 z_7^3
-z_1^2 z_3 z_7
+z_3^2 z_7
-z_1 z_2^2 z_7
+z_1 z_4 z_7
+z_1^2 z_6 z_7
-z_6 z_7^3
-z_2 z_6^2
+z_2 z_5 z_7
+z_3 z_6 z_7
\\&-&z_1 z_2 z_7^2
+2 z_6^2 z_7
+z_1^2 z_5
+z_5 z_7^2
+z_1 z_7^3
-z_3 z_5
-z_1 z_2 z_6
+z_2^2 z_7
+z_1^3 z_7
+z_1 z_3 z_7
-2 z_5 z_6
-z_4 z_7
\\&-&z_2 z_3
-z_1 z_5
-z_1^2 z_7
-2 z_2 z_6
+z_3 z_7
+z_6 z_7
-z_5
-z_2
\\
\bchi_{0001110}&=& z_4 z_5 z_6
-z_4^2 z_7
-z_2 z_3 z_6^2
+z_3^2 z_6 z_7
+z_2 z_3 z_4
-z_3^2 z_5
+z_1 z_2^2 z_6 z_7
-z_1 z_4 z_6 z_7
-z_1 z_2^2 z_5
+2 z_1 z_4 z_5
\\&-&z_2 z_4 z_7^2
+z_3 z_6^2 z_7
-z_1 z_3^2 z_7
-z_1^2 z_2^2 z_7
+z_1^2 z_5 z_6
-2 z_3 z_5 z_6
-2 z_1 z_2 z_6 z_7^2
+z_5 z_6 z_7^2
-z_5 z_6^2
+z_2^2 z_3 z_7
\\&+&2 z_3 z_4 z_7
+z_1^2 z_2 z_3
+2 z_1 z_2 z_5 z_7
-z_1 z_3 z_7^3
-z_5^2 z_7
-z_2 z_3^2
+z_4 z_7^3
-z_1^3 z_6 z_7
+4 z_1 z_3 z_6 z_7
+z_1^2 z_2 z_7^2
\\&-&2 z_4 z_6 z_7
+2 z_1^3 z_5
+z_2 z_7^4
-5 z_1 z_3 z_5
+z_1 z_6^2 z_7
+3 z_4 z_5
+z_2 z_3 z_7^2
-z_2 z_3 z_6
-z_1 z_5 z_7^2
-z_2 z_6 z_7^2
\\&+&z_1^4 z_7
+z_1^2 z_7^3
-2 z_1 z_5 z_6
-z_1^2 z_3 z_7
-z_3^2 z_7
+2 z_1 z_4 z_7
-z_3 z_7^3
+z_2 z_5 z_7
-2 z_1 z_2 z_3
+z_3 z_6 z_7
+z_2 z_4
\\&-&z_1 z_2 z_7^2
-z_1^2 z_5
-2 z_1^3 z_7
-3 z_3 z_5
+z_1 z_2 z_6
-z_5 z_7^2
+z_2^2 z_7
-z_5 z_6
-z_4 z_7
-3 z_1 z_7^3
+4 z_1 z_6 z_7
\\&+&z_1^2 z_2
-z_2 z_3
-3 z_1 z_5
-z_2 z_7^2
+z_3 z_7
+z_6 z_7
-z_1 z_2
+3 z_1 z_7
\\
\bchi_{0000210}&=& z_5^2 z_6
-z_4 z_6^2
-z_4 z_5 z_7
+z_2 z_3 z_6 z_7
-z_1 z_6^3
+z_4^2
+z_2 z_6^2 z_7
-z_2 z_3 z_5
+z_1 z_5^2
+z_1 z_4 z_6
\\&-&z_2 z_5 z_7^2
-z_2 z_5 z_6
-z_1 z_2 z_3 z_7
+z_2 z_4 z_7
+z_3 z_6 z_7^2
-z_1 z_2 z_7^3
+z_6^2 z_7^2
-z_3 z_6^2
+z_3 z_5 z_7
-z_6^3
+z_1^2 z_4
\\&+&z_1 z_2 z_6 z_7
+z_5 z_6 z_7
-z_3 z_4
+z_1^3 z_6
-2 z_1 z_3 z_6
-z_4 z_6
+z_1^2 z_2 z_7
-2 z_1 z_6^2
+2 z_1 z_5 z_7
+z_1^2 z_7^2
+z_1^2 z_3
\\&-&z_3^2
-3 z_1 z_4
+z_2 z_6 z_7
+z_6 z_7^2
-2 z_1^2 z_6
-3 z_3 z_6
-3 z_6^2
-z_1^3
-2 z_1 z_6
+z_1^2
-z_3
-2 z_6
-z_1
\\
\bchi_{1000020}&=& z_1 z_6^2
-z_1 z_5 z_7
-z_2 z_6 z_7
-z_1^2 z_7^2
+z_3 z_7^2
+z_2 z_5
+z_1^2 z_6
-z_3 z_6
+z_1 z_2 z_7
+z_1 z_7^2
-z_2 z_7
\\
\bchi_{0100020}&=& z_2 z_6^2
-z_2 z_5 z_7
-z_3 z_6 z_7
-z_6^2 z_7
+z_3 z_5
+z_1 z_3 z_7
+2 z_5 z_6
+z_1 z_7^3
-z_4 z_7
-2 z_1 z_6 z_7
\\&-&z_1^2 z_2
+z_2 z_3
-z_2 z_7^2
+2 z_1 z_5
-z_1^2 z_7
+2 z_2 z_6
+z_3 z_7
+z_1 z_2
+z_5
+z_1 z_7
+z_2
\\
\bchi_{0010020}&=& z_3 z_6^2
-z_3 z_5 z_7
-z_1 z_2 z_6 z_7
+z_2^2 z_7^2
+z_1 z_2 z_5
-z_4 z_7^2
-z_2^2 z_6
+2 z_4 z_6
+z_1^2 z_2 z_7
-z_1^2 z_3
+z_1 z_6^2
\\&-&z_2 z_3 z_7
-z_1 z_2^2
-z_1 z_5 z_7
-z_1^2 z_7^2
+z_3^2
+2 z_1 z_4
+2 z_1^2 z_6
-z_1 z_2 z_7
-z_2^2
+z_1^3
+z_4
\\
\bchi_{0001020}&=& z_4 z_6^2
-z_4 z_5 z_7
-z_2 z_3 z_6 z_7
+z_3^2 z_7^2
+z_2 z_3 z_5
+z_1 z_2^2 z_7^2
-z_3^2 z_6
-2 z_1 z_4 z_7^2
-z_1 z_2^2 z_6
+3 z_1 z_4 z_6
\\&-&z_2 z_4 z_7
-z_1 z_2 z_7^3
+z_1^2 z_6^2
+z_5 z_7^3
-z_1 z_3^2
-z_1^2 z_5 z_7
+z_3 z_5 z_7
-z_1^2 z_2^2
+2 z_1^2 z_4
+z_2^2 z_3
-2 z_5 z_6 z_7
\\&-&2 z_1^3 z_7^2
+3 z_1 z_3 z_7^2
+3 z_1^3 z_6
+z_5^2
-z_4 z_7^2
-4 z_1 z_3 z_6
+3 z_4 z_6
+z_1^2 z_2 z_7
+z_2 z_7^3
+2 z_1^2 z_7^2
+2 z_1^4
\\&-&z_1 z_2^2
-4 z_1^2 z_3
+3 z_1 z_4
-z_2 z_6 z_7
+z_3 z_7^2
+z_7^4
+z_2 z_5
-3 z_6 z_7^2
-z_1^2 z_6
-2 z_3 z_6
+z_6^2
-z_1^3
\\&-&2 z_1 z_3
+z_2^2
-z_1 z_7^2
-z_1 z_6
-2 z_1^2
-z_2 z_7
-z_7^2
+2 z_6
+2 z_1
\\
\bchi_{0000120}&=& z_5 z_6^2
-z_5^2 z_7
-z_4 z_6 z_7
+z_2 z_3 z_7^2
+z_4 z_5
-z_1 z_6^2 z_7
-z_2 z_3 z_6
-z_1 z_5 z_7^2
+z_2 z_6 z_7^2
+3 z_1 z_5 z_6
\\&-&z_2 z_6^2
-z_2 z_5 z_7
-z_1 z_2 z_3
+z_6 z_7^3
+z_3 z_6 z_7
-z_6^2 z_7
+z_2 z_4
+z_1^2 z_5
-z_1 z_2 z_7^2
-z_5 z_7^2
+2 z_5 z_6
\\&-&z_1 z_7^3
+z_4 z_7
+z_1^2 z_2
-2 z_2 z_3
+2 z_1 z_6 z_7
+z_2 z_7^2
+z_1 z_5
-2 z_2 z_6
+2 z_1^2 z_7
-z_3 z_7
-z_1 z_2
-z_6 z_7
\\&-&z_1 z_7
-z_2
\\
\bchi_{0000030}&=& z_6^3
-2 z_5 z_6 z_7
+z_4 z_7^2
+z_5^2
-z_1 z_6 z_7^2
-z_4 z_6
+z_2 z_7^3
+z_1 z_6^2
+z_1 z_5 z_7
-2 z_2 z_6 z_7
+z_1^2 z_7^2
\\&-&z_3 z_7^2
-z_1 z_4
+z_2 z_5
-z_1^2 z_6
+2 z_3 z_6
-z_6 z_7^2
-z_1 z_2 z_7
+2 z_6^2
-z_1 z_7^2
-z_1^3
+2 z_1 z_3
-z_4
+3 z_1 z_6
\\&-&z_2 z_7
+z_1^2
+z_3
+z_6
+z_1
\\
\bchi_{2000001}&=& z_1^2 z_7
-z_3 z_7
-z_1 z_2
-z_6 z_7
+z_5
-z_1 z_7
+z_2
\\
\bchi_{1100001}&=& z_1 z_2 z_7
-z_2^2
-z_1 z_3
-z_5 z_7
+z_4
-z_1 z_7^2
+z_1 z_6
+z_1^2
-z_3
\\
\bchi_{0200001}&=& z_2^2 z_7
-z_4 z_7
-z_2 z_3
-z_1 z_6 z_7
+z_1 z_5
-z_2 z_6
+z_3 z_7
-z_1 z_2
+z_6 z_7
+z_1 z_7
-z_2
\\
\bchi_{1010001}&=& z_1 z_3 z_7
-z_4 z_7
-z_1^2 z_2
-z_1 z_6 z_7
+z_7^3
+z_1 z_5
+z_2 z_6
-z_6 z_7
+z_1 z_2
+z_5
+z_2
-z_7
\\
\bchi_{0110001}&=& z_2 z_3 z_7
-z_1 z_5 z_7
-z_3^2
-z_1^2 z_7^2
-z_1 z_2^2
+z_3 z_7^2
+z_1 z_4
+z_2 z_5
+2 z_1^2 z_6
+z_6 z_7^2
-2 z_3 z_6
+z_1 z_2 z_7
\\&-&z_6^2
+2 z_1^3
-4 z_1 z_3
+z_4
-2 z_1 z_6
-z_1^2
+z_2 z_7
-2 z_3
-2 z_6
-2 z_1
\\
\bchi_{0020001}&=& z_3^2 z_7
-z_1 z_4 z_7
-z_1 z_2 z_3
-z_1^2 z_6 z_7
+z_3 z_6 z_7
+z_2 z_4
+z_1^2 z_5
-z_3 z_5
+z_5 z_7^2
+z_1 z_2 z_6
-z_5 z_6
\\&+&z_1 z_7^3
+z_1^2 z_2
-z_2 z_3
-z_1 z_6 z_7
-z_1 z_5
-z_2 z_7^2
-z_1^2 z_7
+z_2 z_6
+z_3 z_7
-z_5
\\
\bchi_{1001001}&=& z_1 z_4 z_7
-z_2 z_5 z_7
-z_1 z_2 z_3
+z_6^2 z_7
+z_3 z_5
-z_5 z_7^2
+z_1 z_2 z_6
+z_1^3 z_7
-z_1 z_3 z_7
-z_1 z_6 z_7
-z_2 z_7^2
\\&+&z_1 z_5
-2 z_1^2 z_7
+z_3 z_7
+z_1 z_2
-z_7^3
+2 z_6 z_7
+z_1 z_7
+z_7
\\
\bchi_{0101001}&=& z_2 z_4 z_7
-z_3 z_5 z_7
-z_2^2 z_3
+z_1 z_2 z_5
+z_1 z_3 z_6
+z_1 z_6 z_7^2
-z_2 z_7^3
-z_4 z_6
+z_1^2 z_2 z_7
-z_1 z_6^2
-z_2 z_3 z_7
\\&-&z_1 z_5 z_7
-z_1^2 z_7^2
+z_2 z_6 z_7
-z_1^2 z_6
-z_2 z_5
+z_3 z_6
+z_1 z_2 z_7
-z_2^2
+z_1 z_7^2
\\
\bchi_{0011001}&=& z_3 z_4 z_7
-z_1 z_2 z_5 z_7
-z_2 z_3^2
+z_1 z_3 z_5
+z_4 z_6 z_7
+z_1 z_6^2 z_7
+z_2^2 z_5
-z_4 z_5
+z_1^2 z_2 z_6
-z_2 z_3 z_6
\\&+&z_1^2 z_3 z_7
-z_3^2 z_7
-z_1 z_5 z_6
-z_1 z_4 z_7
-z_1^2 z_6 z_7
-z_2 z_6^2
-z_6 z_7^3
+z_2 z_5 z_7
-z_3 z_6 z_7
+z_6^2 z_7
-z_1 z_2 z_7^2
\\&+&z_5 z_7^2
-z_5 z_6
-z_1^3 z_7
+z_1 z_3 z_7
+z_1 z_7^3
+z_2^2 z_7
+z_1^2 z_2
+z_1 z_6 z_7
-z_2 z_3
-z_1 z_5
\\&+&z_1^2 z_7
-2 z_2 z_6
+z_6 z_7
-z_1 z_2
-z_5
-z_1 z_7
\\
\bchi_{0002001}&=& z_4^2 z_7
-z_2 z_3 z_5 z_7
-z_2 z_3 z_4
+z_1 z_4 z_6 z_7
+z_3^2 z_5
+z_1 z_2^2 z_5
-z_1 z_4 z_5
+z_3 z_6^2 z_7
-z_2 z_4 z_6
+z_1^2 z_5 z_7^2
\\&-&2 z_3 z_5 z_7^2
-z_1^2 z_5 z_6
+z_3 z_5 z_6
-z_1 z_2 z_6^2
-2 z_4 z_7^3
-z_1 z_6 z_7^3
-z_1 z_3 z_6 z_7
+3 z_4 z_6 z_7
-2 z_1^3 z_5
\\&+&5 z_1 z_3 z_5
-3 z_4 z_5
+2 z_1 z_6^2 z_7
+z_2 z_3 z_7^2
-z_1 z_5 z_7^2
-z_2 z_3 z_6
+z_2 z_6 z_7^2
-z_2 z_6^2
+2 z_1 z_4 z_7
+2 z_1^2 z_6 z_7
\\&+&z_7^5
-z_3 z_6 z_7
-3 z_6 z_7^3
+2 z_6^2 z_7
+z_5 z_7^2
-2 z_2 z_4
+3 z_3 z_5
-2 z_1 z_2 z_6
-2 z_1 z_7^3
-z_5 z_6
+2 z_4 z_7
\\&+&3 z_1 z_6 z_7
+2 z_2 z_7^2
-z_2 z_3
+z_1 z_5
-2 z_7^3
-3 z_2 z_6
+3 z_6 z_7
-z_5
+2 z_1 z_7
-2 z_2
+z_7
\\
\bchi_{1000101}&=& z_1 z_5 z_7
-z_2 z_6 z_7
-z_1 z_4
-z_1^2 z_6
+z_3 z_6
+z_6^2
+z_1 z_2 z_7
-z_5 z_7
+z_1 z_7^2
-z_2 z_7
-z_7^2
\\&-&z_1^2
+z_3
+2 z_6
+1
\\
\bchi_{0100101}&=& z_2 z_5 z_7
-z_3 z_6 z_7
-z_6^2 z_7
-z_2 z_4
+z_5 z_7^2
+z_1 z_3 z_7
+z_1 z_7^3
-z_4 z_7
-z_1 z_6 z_7
-z_1 z_5
\\&-&2 z_1^2 z_7
+z_3 z_7
+z_1 z_2
-z_5
+z_7
\\
\bchi_{0010101}&=& z_3 z_5 z_7
-z_1 z_2 z_6 z_7
-z_3 z_4
+z_4 z_7^2
+z_1 z_6 z_7^2
+z_2^2 z_6
-z_4 z_6
+z_2 z_7^3
+z_1^2 z_2 z_7
-z_7^4
-z_2 z_3 z_7
\\&-&z_1 z_5 z_7
-2 z_2 z_6 z_7
-z_1 z_4
-z_1^2 z_6
+z_2 z_5
-z_3 z_7^2
+z_3 z_6
-2 z_1 z_2 z_7
-z_1^3
+z_2^2
+z_6 z_7^2
+z_6^2
\\&-&z_5 z_7
+2 z_1 z_3
+2 z_1 z_6
+z_1^2
-2 z_2 z_7
+z_7^2
+z_3
+z_6
+z_1
\\
\bchi_{0001101}&=& z_4 z_5 z_7
-z_2 z_3 z_6 z_7
-z_4^2
+z_1 z_4 z_7^2
+z_3^2 z_6
+z_1 z_2^2 z_6
-2 z_1 z_4 z_6
+z_1^2 z_6 z_7^2
-z_2 z_4 z_7
-z_1^2 z_6^2
+z_3 z_6^2
\\&-&z_3 z_5 z_7
-2 z_1 z_2 z_6 z_7
-z_1^2 z_4
+z_3 z_4
+z_1 z_2 z_5
-z_1 z_7^4
-z_1 z_3 z_7^2
-2 z_1^3 z_6
+4 z_1 z_3 z_6
-z_4 z_6
\\&+&z_1 z_6 z_7^2
+z_2 z_7^3
+z_2 z_3 z_7
+z_1 z_6^2
-z_1 z_5 z_7
+z_7^4
-z_2 z_6 z_7
+2 z_1^2 z_7^2
+2 z_1 z_4
-z_3 z_7^2
-2 z_6 z_7^2
\\&+&z_1^2 z_6
+2 z_3 z_6
-z_1 z_2 z_7
+z_6^2
-2 z_1 z_7^2
+3 z_1 z_6
-z_1^2
+z_3
-2 z_7^2
+2 z_6
+2 z_1
+1
\\
\bchi_{0000201}&=& z_5^2 z_7
-z_4 z_6 z_7
-z_4 z_5
-z_1 z_6^2 z_7
+z_2 z_3 z_6
+z_1 z_5 z_7^2
-z_1 z_5 z_6
+z_2 z_6^2
-z_2 z_5 z_7
+z_3 z_7^3
+z_6 z_7^3
\\&-&z_3 z_6 z_7
-z_6^2 z_7
-z_1^2 z_5
-z_1 z_2 z_7^2
+z_3 z_5
+z_1 z_2 z_6
+z_5 z_6
-z_1 z_3 z_7
+z_2 z_3
-z_1 z_6 z_7
+z_1 z_5
\\&+&2 z_2 z_6
+z_1^2 z_7
-2 z_3 z_7
+z_7^3
+z_1 z_2
-3 z_6 z_7
+z_5
-z_1 z_7
+z_2
-2 z_7
\\
\bchi_{1000011}&=& z_1 z_6 z_7
-z_2 z_7^2
-z_7^3
-z_1 z_5
-z_1^2 z_7
+z_3 z_7
+z_1 z_2
+2 z_6 z_7
-z_5
+2 z_1 z_7
+z_7
\\
\bchi_{0100011}&=& z_2 z_6 z_7
-z_3 z_7^2
-z_2 z_5
-z_6 z_7^2
+z_1 z_3
+z_5 z_7
-z_4
+z_1 z_7^2
-z_1 z_6
-z_1^2
+z_3
\\
\bchi_{0010011}&=& z_3 z_6 z_7
-z_1 z_2 z_7^2
-z_3 z_5
+z_2^2 z_7
+z_1 z_6 z_7
+z_1^2 z_2
-z_2 z_3
+z_2 z_7^2
-z_1 z_5
-z_2 z_6
-z_3 z_7
-z_1 z_2
\\&-&z_1 z_7
-z_2
\\
\bchi_{0001011}&=& z_4 z_6 z_7
-z_2 z_3 z_7^2
-z_4 z_5
+z_3^2 z_7
+z_1^2 z_7^3
+z_1 z_2^2 z_7
-z_1 z_4 z_7
-z_3 z_7^3
-z_1^2 z_6 z_7
+2 z_3 z_6 z_7
-z_2 z_4
\\&-&z_1 z_2 z_7^2
-z_1 z_2 z_6
-2 z_1^3 z_7
-2 z_1 z_7^3
+3 z_1 z_3 z_7
+3 z_1 z_6 z_7
+z_2 z_7^2
-z_2 z_6
+3 z_1^2 z_7
+z_3 z_7
-z_1 z_2
\\&+&2 z_1 z_7
-z_2
\\
\bchi_{0000111}&=& z_5 z_6 z_7
-z_4 z_7^2
-z_5^2
-z_1 z_6 z_7^2
+z_2 z_3 z_7
+z_2 z_6 z_7
+z_7^4
+z_3 z_7^2
-z_2 z_5
-z_6 z_7^2
-z_1 z_2 z_7
+z_5 z_7
\\&-&z_1 z_7^2
-z_1 z_3
+z_4
+z_1 z_6
+z_2 z_7
-z_7^2
+z_1^2
-z_3
\\
\bchi_{0000021}&=& z_6^2 z_7
-z_5 z_7^2
-z_5 z_6
+z_4 z_7
-z_1 z_7^3
+z_1 z_6 z_7
+z_2 z_7^2
-z_2 z_6
+z_1^2 z_7
-z_1 z_2
-z_2
\\
\bchi_{1000002}&=& z_1 z_7^2
-z_1 z_6
-z_2 z_7
-z_1^2
-z_7^2
+z_3
+z_6
+z_1
+1
\\
\bchi_{0100002}&=& z_2 z_7^2
-z_2 z_6
-z_3 z_7
-z_6 z_7
-z_2
\\
\bchi_{0010002}&=& z_3 z_7^2
-z_3 z_6
-z_1 z_2 z_7
+z_2^2
-z_4
+z_7^2
-1
\\
\bchi_{0001002}&=& z_4 z_7^2
-z_4 z_6
-z_2 z_3 z_7
+z_3^2
+z_1^2 z_7^2
-z_3 z_7^2
+z_1 z_2^2
-2 z_1 z_4
-z_1^2 z_6
+z_3 z_6
-z_1 z_2 z_7
-z_1 z_7^2
\\&-&2 z_1^3
+4 z_1 z_3
-2 z_4
+z_1 z_6
+z_1^2
+2 z_3
+2 z_1
\\
\bchi_{0000102}&=& z_5 z_7^2
-z_5 z_6
-z_4 z_7
+z_2 z_3
-z_1 z_6 z_7
-z_1 z_5
+z_7^3
+z_2 z_6
-z_6 z_7
-z_1 z_7
+z_2
-z_7
\\
\bchi_{0000012}&=& z_6 z_7^2
-z_6^2
-z_5 z_7
+z_4
-z_1 z_7^2
+z_2 z_7
+z_1^2
-z_3
-z_6
-z_1
\\
\bchi_{0000003}&=& z_7^3
-2 z_6 z_7
+z_5
-z_1 z_7
+z_2
-z_7
\end{eqnarray*}
\begin{eqnarray*}
z_1^3                   &=&   \bchi_{3000000} + 2   \bchi_{1010000} +  \bchi_{0001000} + 3   \bchi_{1000010} + 3   \bchi_{2000000} + 2   \bchi_{0100001} + 4   \bchi_{0010000} +  \bchi_{0000002} 
\\&+& 
3   \bchi_{0000010} + 5   \bchi_{1000000} +  \bchi_{0000000} \\ 
z_1^2  z_2                &=&   \bchi_{2100000} +  \bchi_{0110000} + 2   \bchi_{1000100} + 2   \bchi_{2000001} + 2   \bchi_{0100010} + 3   \bchi_{0010001} + 2   \bchi_{0000011} + 5   \bchi_{1100000}
\\&+& 
4   \bchi_{0000100} + 6   \bchi_{1000001} + 5   \bchi_{0100000} + 3   \bchi_{0000001} \\ 
z_1  z_2^2                &=&   \bchi_{1200000} +  \bchi_{1001000} + 2   \bchi_{0100100} +  \bchi_{2000010} + 2   \bchi_{0010010} +  \bchi_{0000020} + 4   \bchi_{1100001} +  \bchi_{3000000} \\
&+& 3   \bchi_{0200000} + 3   \bchi_{0000101} + 3   \bchi_{1000002} + 4   \bchi_{1010000} + 5   \bchi_{0001000} + 7   \bchi_{1000010} + 4   \bchi_{2000000} 
\\&+& 
8   \bchi_{0100001} + 3   \bchi_{0000002} +7   \bchi_{0010000} + 6   \bchi_{0000010} + 5   \bchi_{1000000} +  \bchi_{0000000} \\    
z_2^3                &=&   \bchi_{0300000} + 2   \bchi_{0101000} +  \bchi_{0010100} + 3   \bchi_{1100010} + 2   \bchi_{0000110} + 2   \bchi_{1010001} + 3   \bchi_{0200001} + 4   \bchi_{0001001} 
\\&+& 
4   \bchi_{2100000} + 4   \bchi_{1000011} + 5   \bchi_{0100002} +  \bchi_{0000003} + 6   \bchi_{0110000} + 8   \bchi_{1000100} + 6   \bchi_{2000001} + 9   \bchi_{0100010}
\\&+& 
12   \bchi_{0010001} + 12   \bchi_{1100000} + 8   \bchi_{0000011} + 11   \bchi_{0000100} + 12   \bchi_{1000001} + 10   \bchi_{0100000} + 4   \bchi_{0000001} \\ 
z_1^2     z_3             &=&   \bchi_{2010000} +  \bchi_{0020000} + 2   \bchi_{1001000} + 2   \bchi_{2000010} +  \bchi_{0100100} + 3   \bchi_{0010010} +  \bchi_{0000020} + 4   \bchi_{1100001} 
\\&+& 
2   \bchi_{3000000} + 2   \bchi_{0200000} + 3   \bchi_{0000101} + 2   \bchi_{1000002} + 6   \bchi_{1010000} + 5   \bchi_{0001000} + 8   \bchi_{1000010}         
\\&+& 
6   \bchi_{0100001} + 2   \bchi_{0000002} + 5   \bchi_{2000000} + 8   \bchi_{0010000} + 5   \bchi_{0000010} + 4   \bchi_{1000000} +  \bchi_{0000000} \\ 
z_1  z_2  z_3             &=&   \bchi_{1110000} +  \bchi_{0101000} +  \bchi_{2000100} + 2   \bchi_{0010100} + 3   \bchi_{1100010} + 2   \bchi_{0000110} + 2   \bchi_{0200001} +  \bchi_{3000001} 
\\&+& 
4   \bchi_{1010001} + 4   \bchi_{0001001} + 5   \bchi_{1000011} + 5   \bchi_{2100000} + 7   \bchi_{0110000} + 3   \bchi_{0100002} + 9   \bchi_{1000100} 
\\&+& 
9   \bchi_{0100010}+ 8   \bchi_{2000001} + 12   \bchi_{0010001} + 13   \bchi_{1100000} +  \bchi_{0000003} + 7   \bchi_{0000011} + 10   \bchi_{0000100} 
\\&+& 
12   \bchi_{1000001} + 7   \bchi_{0100000} + 4   \bchi_{0000001} \\    
z_2^2  z_3             &=&   \bchi_{0210000} +  \bchi_{0011000} + 2   \bchi_{1100100} +  \bchi_{0000200} + 2   \bchi_{1010010} + 2   \bchi_{0200010} + 3   \bchi_{0001010} + 2   \bchi_{1000020} 
\\&+& 
3   \bchi_{2100001} + 5   \bchi_{0110001} + 3   \bchi_{2010000} + 6   \bchi_{1000101} + 6   \bchi_{1200000} + 3   \bchi_{2000002} + 3   \bchi_{0020000} 
\\&+& 
10   \bchi_{1001000}+ 6   \bchi_{0100011} + 9   \bchi_{2000010} + 6   \bchi_{0010002} + 10   \bchi_{0100100} + 14   \bchi_{0010010} + 3   \bchi_{0000012} 
\\&+& 
22   \bchi_{1100001} + 4   \bchi_{3000000} + 8   \bchi_{0200000} + 5   \bchi_{0000020} + 16   \bchi_{0000101} + 12   \bchi_{1000002} + 16   \bchi_{1010000} 
\\&+& 
18   \bchi_{0001000} + 23   \bchi_{1000010} + 9   \bchi_{2000000} + 21   \bchi_{0100001} + 17   \bchi_{0010000} + 6   \bchi_{0000002} + 12   \bchi_{0000010} \\&+& 
7   \bchi_{1000000} +  \bchi_{0000000} \\ 
z_1     z_3^2             &=&   \bchi_{1020000} +  \bchi_{2001000} + 2   \bchi_{0011000} + 2   \bchi_{1100100} +  \bchi_{0000200} +  \bchi_{0200010} +  \bchi_{3000010} + 4   \bchi_{1010010} 
\\&+& 
4   \bchi_{2100001} + 3   \bchi_{0001010} +  \bchi_{4000000} + 6   \bchi_{0110001} + 5   \bchi_{1200000} + 6   \bchi_{2010000} + 3   \bchi_{1000020} + 7   \bchi_{1000101} 
\\&+& 
5   \bchi_{0020000} + 4   \bchi_{2000002} + 6   \bchi_{0100011} + 12   \bchi_{1001000} + 5   \bchi_{0010002} + 12   \bchi_{2000010} + 10   \bchi_{0100100} 
\\&+& 
3   \bchi_{0000012} + 17   \bchi_{0010010} + 22   \bchi_{1100001} + 6   \bchi_{3000000} + 6   \bchi_{0000020} + 20   \bchi_{1010000} + 15   \bchi_{0000101} 
\\&+& 
8   \bchi_{0200000} + 11   \bchi_{1000002} + 18   \bchi_{0001000} + 25   \bchi_{1000010} + 19   \bchi_{0100001} + 11   \bchi_{2000000} + 6   \bchi_{0000002} \\&+& 
16   \bchi_{0010000} + 11   \bchi_{0000010} + 8   \bchi_{1000000} +  \bchi_{0000000} \\    
z_2  z_3^2             &=&   \bchi_{0120000} +  \bchi_{1101000} + 2   \bchi_{1010100} +  \bchi_{0200100} + 2   \bchi_{0001100} + 2   \bchi_{2100010} + 4   \bchi_{0110010} + 4   \bchi_{1200001} 
\\&+& 
3   \bchi_{2010001} + 4   \bchi_{1000110} + 3   \bchi_{0020001} + 8   \bchi_{1001001} + 6   \bchi_{2000011} + 3   \bchi_{0100020} + 3   \bchi_{3100000} + 7   \bchi_{0100101} 
\\&+& 
10   \bchi_{0010011} + 2   \bchi_{0300000} + 12   \bchi_{1110000} + 12   \bchi_{2000100} + 11   \bchi_{0101000} + 10   \bchi_{1100002} + 16   \bchi_{0010100} \\&+& 
28   \bchi_{1100010} + 3   \bchi_{0000021} + 8   \bchi_{3000001} + 7   \bchi_{0000102} + 4   \bchi_{1000003} + 16   \bchi_{0000110} + 30   \bchi_{1010001} 
\\&+& 
14   \bchi_{0200001} + 24   \bchi_{2100000} + 30   \bchi_{0001001} + 32   \bchi_{0110000} + 32   \bchi_{1000011} + 20   \bchi_{0100002} + 42   \bchi_{1000100} \\&+& 
4   \bchi_{0000003} + 29   \bchi_{2000001} + 38   \bchi_{0100010} + 46   \bchi_{0010001} + 39   \bchi_{1100000} + 25   \bchi_{0000011} + 30   \bchi_{0000100} 
\\&+& 
30   \bchi_{1000001} + 17   \bchi_{0100000} + 7   \bchi_{0000001} \\
z_3^3             &=&   \bchi_{0030000} + 2   \bchi_{1011000} +  \bchi_{0002000} +  \bchi_{2100100} + 3   \bchi_{0110100} + 2   \bchi_{1200010} + 3   \bchi_{2010010} + 3   \bchi_{0020010} 
\\&+& 
2   \bchi_{1000200} + 6   \bchi_{1001010} + 3   \bchi_{2000020} +  \bchi_{0300001} + 4   \bchi_{0100110} + 6   \bchi_{0010020} + 2   \bchi_{3100001} + 4   \bchi_{3010000} 
\\&+& 
10   \bchi_{1110001} + 9   \bchi_{2000101} + 8   \bchi_{0101001} +  \bchi_{0000030} + 6   \bchi_{2200000} + 12   \bchi_{0010101} + 9   \bchi_{0210000} 
\\&+& 
18   \bchi_{1100011} + 8   \bchi_{1020000} + 6   \bchi_{0200002} + 4   \bchi_{3000002} + 15   \bchi_{2001000} + 18   \bchi_{0011000} + 14   \bchi_{1010002} 
\\&+& 
30   \bchi_{1100100} + 10   \bchi_{0000111} + 11   \bchi_{0000200} + 14   \bchi_{0001002} + 12   \bchi_{3000010} + 42   \bchi_{1010010} + 42   \bchi_{2100001} \\&+& 
13   \bchi_{1000012} + 5   \bchi_{4000000} + 18   \bchi_{0200010} 
+ 36   \bchi_{0001010} + 56   \bchi_{0110001} + 27   \bchi_{1000020} + 34   \bchi_{1200000} 
\\&+& 
66   \bchi_{1000101} + 7   \bchi_{0100003} + 29   \bchi_{2000002} + 33   \bchi_{2010000} 
+ 29   \bchi_{0020000} + 52   \bchi_{0100011} +  \bchi_{0000004}
\\&+& 
45   \bchi_{0010002} + 72   \bchi_{1001000} + 63   \bchi_{2000010} + 61   \bchi_{0100100} + 90   \bchi_{0010010} 
+ 21   \bchi_{0000012} + 112   \bchi_{1100001}
 \\&+&  
 21   \bchi_{3000000} + 29   \bchi_{0000020} + 75   \bchi_{0000101} + 33   \bchi_{0200000} + 74   \bchi_{1010000} + 48   \bchi_{1000002}
+ 72   \bchi_{0001000} 
\\&+&  
88   \bchi_{1000010} + 66   \bchi_{0100001} + 30   \bchi_{2000000} + 50   \bchi_{0010000} + 17   \bchi_{0000002} + 30   \bchi_{0000010} + 16   \bchi_{1000000} 
\\&+&  
2   \bchi_{0000000} \\
z_1^2        z_4          &=&   \bchi_{2001000} +  \bchi_{0011000} + 2   \bchi_{1100100}  +  \bchi_{0000200} +  \bchi_{0200010} + 2   \bchi_{1010010} + 3   \bchi_{0001010} + 
2   \bchi_{2100001} 
\\&+&
 4   \bchi_{0110001}  +  \bchi_{1000020} + 4   \bchi_{1200000} + 2   \bchi_{2010000} + 5   \bchi_{1000101} +  \bchi_{2000002} 
 +3   \bchi_{0020000} + 4   \bchi_{0100011} 
\\&+&
 3   \bchi_{0010002} + 7   \bchi_{1001000} + 8   \bchi_{0100100} + 5   \bchi_{2000010} 
+ \bchi_{0000012} + 9   \bchi_{0010010} + 
3   \bchi_{0000020} +  \bchi_{3000000} 
\\&+&
 12   \bchi_{1100001} + 8   \bchi_{0000101} + 8   \bchi_{1010000} + 5   \bchi_{0200000} + 11   \bchi_{0001000} + 4   \bchi_{1000002} 
+9   \bchi_{1000010} 
\\&+&
 3   \bchi_{2000000} + 8   \bchi_{0100001} +  \bchi_{0000002} + 5   \bchi_{0010000} + 3   \bchi_{0000010} +  \bchi_{1000000}
\\ z_1  z_2     z_4          &=&   \bchi_{1101000} +  \bchi_{1010100} +  \bchi_{0200100} + 2   \bchi_{0001100} +  \bchi_{2100010} + 3   \bchi_{0110010} +  \bchi_{2010001} + 3   \bchi_{1200001} 
\\&+& 
2   \bchi_{0020001} + 3   \bchi_{1000110} + 5   \bchi_{1001001} +  \bchi_{3100000} + 3   \bchi_{2000011} + 2   \bchi_{0300000} + 2   \bchi_{0100020} + 6   \bchi_{0100101} 
\\&+& 
6   \bchi_{0010011} + 7   \bchi_{1110000} + 6   \bchi_{1100002} + 8   \bchi_{0101000} + 2   \bchi_{0000021} + 4   \bchi_{0000102} + 6   \bchi_{2000100} 
\\&+&
11   \bchi_{0010100} 
+ 17   \bchi_{1100010} + 3   \bchi_{3000001} + 10   \bchi_{0200001} + 2   \bchi_{1000003} + 15   \bchi_{1010001} + 10   \bchi_{0000110} 
\\&+& 
11   \bchi_{2100000} + 18   \bchi_{0001001}
+ 19   \bchi_{0110000} + 16   \bchi_{1000011} + 10   \bchi_{0100002} + 2   \bchi_{0000003} + 21   \bchi_{1000100} 
\\&+& 
12   \bchi_{2000001} + 20   \bchi_{0100010} + 20   \bchi_{0010001}
+ 10   \bchi_{0000011} + 17   \bchi_{1100000}+ 12   \bchi_{0000100} + 10   \bchi_{1000001} 
\\&+& 5   \bchi_{0100000} + 2   \bchi_{0000001} \\    
z_2^2     z_4          &=&   \bchi_{0201000} +  \bchi_{0002000} + 2   \bchi_{0110100} +  \bchi_{0020010} +  \bchi_{1000200} + 2   \bchi_{1200010} + 3   \bchi_{1001010} + 4   \bchi_{0100110} 
\\&+&  
\bchi_{2000020} + 4   \bchi_{1110001} + 2   \bchi_{0300001} + 6   \bchi_{0101001} + 3   \bchi_{0010020} + 3   \bchi_{2000101} + 7   \bchi_{0010101} + 2   \bchi_{1020000} 
\\&+& 
3   \bchi_{2200000} + 5   \bchi_{2001000} + 10   \bchi_{1100011} +  \bchi_{0000030} + 5   \bchi_{0200002} + 7   \bchi_{0210000} + 6   \bchi_{0000111} +  \bchi_{3000002} 
\\&+& 
9   \bchi_{0011000} + 18   \bchi_{1100100} + 6   \bchi_{1010002} + 7   \bchi_{0000200} + 13   \bchi_{0200010} + 9   \bchi_{0001002} + 3   \bchi_{3000010} 
\\&+& 
18   \bchi_{1010010} 
+ 18   \bchi_{2100001} + 7   \bchi_{1000012} + 21   \bchi_{0001010} + 13   \bchi_{1000020} + 32   \bchi_{0110001} + 34   \bchi_{1000101} 
\\&+&  
\bchi_{4000000} + 4   \bchi_{0100003} 
+ 11   \bchi_{2010000} +  \bchi_{0000004} + 20   \bchi_{1200000} + 13   \bchi_{0020000} + 30   \bchi_{0100011} 
\\&+& 
13   \bchi_{2000002} + 35   \bchi_{1001000} + 35   \bchi_{0100100} 
+ 23   \bchi_{0010002} + 11   \bchi_{0000012} + 26   \bchi_{2000010} + 43   \bchi_{0010010} 
\\&+& 
7   \bchi_{3000000} + 14   \bchi_{0000020} + 54   \bchi_{1100001} + 36   \bchi_{0000101} 
+ 18   \bchi_{0200000} + 30   \bchi_{1010000} + 21   \bchi_{1000002} 
\\&+& 
35   \bchi_{0001000} + 37   \bchi_{1000010} + 28   \bchi_{0100001} + 11   \bchi_{2000000} + 7   \bchi_{0000002} 
+ 18   \bchi_{0010000} + 11   \bchi_{0000010} 
\\&+& 
5   \bchi_{1000000} +  \bchi_{0000000} \\ 
z_1     z_3  z_4          &=&   \bchi_{1011000} +  \bchi_{0002000} + 1  \bchi_{2100100} + 2  \bchi_{0110100} +  \bchi_{2010010} + 2  \bchi_{1200010} + 2  \bchi_{0020010} + 2  \bchi_{1000200} 
\\&+& 
4  \bchi_{1001010} +  \bchi_{3100001} +  \bchi_{0300001} + 4  \bchi_{0100110} + 2  \bchi_{2000020} + 6  \bchi_{1110001} + 6  \bchi_{0101001} +  \bchi_{3010000} 
\\&+& 
4  \bchi_{2200000} + 3  \bchi_{0010020} +  \bchi_{0000030} + 4  \bchi_{1020000} + 5  \bchi_{2000101} + 7  \bchi_{0210000} + 9  \bchi_{0010101} 
\\&+& 
12  \bchi_{1100011} + 8  \bchi_{2001000} + 11  \bchi_{0011000} + 7  \bchi_{0000111} + 2  \bchi_{3000002} + 8  \bchi_{1010002} + 5  \bchi_{3000010} 
\\&+& 
21  \bchi_{1100100} 
+ 5  \bchi_{0200002} 
+ 23  \bchi_{1010010} + 13  \bchi_{0200010} + 23  \bchi_{2100001} + 8  \bchi_{0001002} + 8  \bchi_{0000200} 
\\&+& 
24  \bchi_{0001010} + 2  \bchi_{4000000} 
+35  \bchi_{0110001} 
+ 8  \bchi_{1000012} + 15  \bchi_{1000020} + 14  \bchi_{2010000} + 4  \bchi_{0100003} \\&+& 
38  \bchi_{1000101} + 15  \bchi_{2000002} + 22  \bchi_{1200000} + 31  \bchi_{0100011} 
+  \bchi_{0000004} + 16  \bchi_{0020000} + 39  \bchi_{1001000} 
\\&+& 
38  \bchi_{0100100} + 31  \bchi_{2000010} + 24  \bchi_{0010002} + 46  \bchi_{0010010} + 58  \bchi_{1100001}
+ 11  \bchi_{0000012} + 8  \bchi_{3000000} 
\\&+& 
18  \bchi_{0200000} + 16  \bchi_{0000020} + 37  \bchi_{0000101} + 23  \bchi_{1000002} + 33  \bchi_{1010000} + 35  \bchi_{0001000}
  + 38  \bchi_{1000010} 
  \\&+& 
  29  \bchi_{0100001} 
+ 12  \bchi_{2000000} + 7  \bchi_{0000002} + 18  \bchi_{0010000} + 12  \bchi_{0000010} + 5  \bchi_{1000000} +  \bchi_{0000000} \\    
z_2  z_3  z_4          &=&  \bchi_{0111000} +  \bchi_{0020100} +  \bchi_{1200100} +  \bchi_{0300010} + 2  \bchi_{1001100} + 3  \bchi_{1110010} + 2  \bchi_{0100200} + 4  \bchi_{0101010} 
\\&+& 
2  \bchi_{1020001} + 2  \bchi_{2000110} + 2  \bchi_{2200001} + 5  \bchi_{0010110} + 5  \bchi_{1100020} + 4  \bchi_{2001001} + 3  \bchi_{0000120} + 5  \bchi_{0210001} 
\\&+& 
7  \bchi_{0011001} + 5  \bchi_{2110000} + 13  \bchi_{1100101} + 8  \bchi_{0200011} + 5  \bchi_{0000201} + 4  \bchi_{1300000} + 7  \bchi_{0120000} 
\\&+& 
2  \bchi_{3000011} 
+ 12  \bchi_{1010011} + 17  \bchi_{1101000} + 14  \bchi_{0001011} + 4  \bchi_{3000100} + 14  \bchi_{0200100} + 9  \bchi_{2100002} 
\\&+& 
8  \bchi_{1000021} + 21  \bchi_{1010100}
+ 15  \bchi_{0110002} + 16  \bchi_{1000102} + 25  \bchi_{2100010} + 20  \bchi_{0001100} + 41  \bchi_{0110010} 
\\&+& 
2  \bchi_{4000001} + 36  \bchi_{1200001} + 5  \bchi_{2000003}
+ 38  \bchi_{1000110} + 21  \bchi_{2010001} + 13  \bchi_{0100012} + 24  \bchi_{0100020} 
\\&+& 
9  \bchi_{0010003} + 24  \bchi_{0020001} + 62  \bchi_{1001001} + 58  \bchi_{0100101}
   + 11  \bchi_{0300000} + 14  \bchi_{3100000} + 56  \bchi_{1110000} 
   \\&+& 
   4  \bchi_{0000013} + 40  \bchi_{2000011}
  + 64  \bchi_{0010011} + 19  \bchi_{0000021} + 50  \bchi_{2000100} 
  + 24  \bchi_{3000001} + 60  \bchi_{1100002} 
  \\&+& 
  53  \bchi_{0101000} + 73  \bchi_{0010100} + 113  \bchi_{1100010} + 98  \bchi_{1010001} + 58  \bchi_{2100000} + 38  \bchi_{0000102} 
 + 62  \bchi_{0000110} 
 \\&+& 
 54  \bchi_{0200001} + 102  \bchi_{0001001} + 19  \bchi_{1000003} + 87  \bchi_{0110000} + 95  \bchi_{1000011} + 54  \bchi_{0100002} + 10  \bchi_{0000003} 
   \\&+& 
   101  \bchi_{1000100} + 89  \bchi_{0100010} + 56  \bchi_{2000001} + 89  \bchi_{0010001} + 45  \bchi_{0000011} + 65  \bchi_{1100000} + 46  \bchi_{0000100} \\&+& 
   39  \bchi_{1000001} 
+ 18  \bchi_{0100000} + 7  \bchi_{0000001} \\  
z_3^2  z_4          &=&  \bchi_{0021000} +  \bchi_{1002000} + 2  \bchi_{1110100} + 2  \bchi_{0101100} +  \bchi_{2000200} + 2  \bchi_{1020010} +  \bchi_{2200010} + 3  \bchi_{0010200}
 \\&+& 
 3  \bchi_{2001010} + 3  \bchi_{0210010} + 5  \bchi_{0011010} + 2  \bchi_{1300001} + 4  \bchi_{2110001} + 8  \bchi_{1100110} + 3  \bchi_{0200020} + 6  \bchi_{0120001} 
 \\&+&  
 \bchi_{3000020} + 3  \bchi_{0000210} + 3  \bchi_{2020000} + 12  \bchi_{1101001} + 6  \bchi_{1010020} + 3  \bchi_{3000101} + 9  \bchi_{0200101} + 16  \bchi_{1010101} 
 \\&+& 
 2  \bchi_{3200000} +  \bchi_{0400000} + 3  \bchi_{0030000} + 16  \bchi_{2100011} + 12  \bchi_{1210000} + 5  \bchi_{3001000} + 7  \bchi_{0001020} + 14  \bchi_{0001101} 
 \\&+& 
 26  \bchi_{0110011} +  \bchi_{4000002} + 3  \bchi_{1000030} + 20  \bchi_{1011000} + 11  \bchi_{0201000} + 16  \bchi_{1200002} + 24  \bchi_{1000111} + 11  \bchi_{2010002} 
 \\&+& 
 28  \bchi_{2100100} + 13  \bchi_{0002000} + 3  \bchi_{4000010} + 41  \bchi_{0110100} + 11  \bchi_{0020002} + 14  \bchi_{0100021} + 44  \bchi_{1200010} + 29  \bchi_{1001002} 
 \\&+& 
 29  \bchi_{2010010} + 17  \bchi_{2000012} + 27  \bchi_{1000200} + 18  \bchi_{0300001} + 26  \bchi_{3100001} + 25  \bchi_{0100102} + 33  \bchi_{0020010} + 75  \bchi_{1001010} 
 \\&+& 
 28  \bchi_{0010012} + 7  \bchi_{0000022} + 100  \bchi_{1110001} + 45  \bchi_{2200000} + 61  \bchi_{0100110} +  \bchi_{5000000} + 34  \bchi_{2000020} + 88  \bchi_{0101001} 
 \\&+& 
 83  \bchi_{2000101} + 51  \bchi_{0010020} + 27  \bchi_{3000002} + 65  \bchi_{0210000} + 22  \bchi_{1100003} + 16  \bchi_{3010000} + 14  \bchi_{0000103} + 40  \bchi_{1020000} 
 \\&+& 
 13  \bchi_{0000030} + 119  \bchi_{0010101} + 82  \bchi_{2001000} + 54  \bchi_{3000010} + 162  \bchi_{1100011} + 56  \bchi_{0200002} + 84  \bchi_{0000111} + 6  \bchi_{1000004} 
 \\&+& 
 106  \bchi_{1010002} + 102  \bchi_{0011000} + 105  \bchi_{0001002} + 184  \bchi_{1100100} + 90  \bchi_{1000012} + 65  \bchi_{0000200} + 44  \bchi_{0100003} \\&+& 
 104  \bchi_{0200010} + 200  \bchi_{1010010} + 13  \bchi_{4000000} + 188  \bchi_{0001010} + 183  \bchi_{2100001} + 118  \bchi_{1000020} + 260  \bchi_{0110001} \\&+& 
 94  \bchi_{2010000} + 128  \bchi_{1200000} + 95  \bchi_{0020000} + 7  \bchi_{0000004} + 280  \bchi_{1000101} + 235  \bchi_{1001000} + 214  \bchi_{0100011} 
 \\&+& 
 104  \bchi_{2000002} + 162  \bchi_{0010002} + 177  \bchi_{2000010} + 212  \bchi_{0100100} + 40  \bchi_{3000000} + 70  \bchi_{0000012} + 261  \bchi_{0010010} \\&+& 
 304  \bchi_{1100001} + 82  \bchi_{0000020} + 192  \bchi_{0000101} + 109  \bchi_{1000002} + 156  \bchi_{1010000} + 80  \bchi_{0200000} + 162  \bchi_{0001000} \\&+& 
 172  \bchi_{1000010} + 123  \bchi_{0100001} + 46  \bchi_{2000000} + 72  \bchi_{0010000} + 27  \bchi_{0000002} + 44  \bchi_{0000010} + 18  \bchi_{1000000} \\&+& 
 2  \bchi_{0000000} 
 \eeqrn
 \beqrn 
z_1        z_4^2          &=&  \bchi_{1002000} +  \bchi_{1110100} + 2  \bchi_{0101100} +  \bchi_{2000200} +  \bchi_{1020010} +  \bchi_{2200010} + 2  \bchi_{0010200} +  \bchi_{2001010} 
\\&+& 
2  \bchi_{0210010} + 4  \bchi_{0011010} + 2  \bchi_{1300001} + 6  \bchi_{1100110} + 3  \bchi_{0200020} +  \bchi_{0400000} + 2  \bchi_{2110001} +  \bchi_{3000020} 
\\&+& 
3  \bchi_{0000210} + 4  \bchi_{0120001} + 4  \bchi_{1010020} + 8  \bchi_{1101001} + 7  \bchi_{0200101} +  \bchi_{3000101} +  \bchi_{2020000} 
\\&+&  
\bchi_{3200000} + 8  \bchi_{1210000} + 2  \bchi_{0030000} + 10  \bchi_{1010101} + 4  \bchi_{0001020} + 2  \bchi_{3001000} + 11  \bchi_{0001101} + 10  \bchi_{2100011} 
\\&+& 
18  \bchi_{0110011} +  \bchi_{4000002} + 6  \bchi_{2010002} + 12  \bchi_{1011000} + 3  \bchi_{1000030} + 12  \bchi_{1200002} + 9  \bchi_{0201000} 
\\&+& 
16  \bchi_{1000111} + 16  \bchi_{2100100} + 8  \bchi_{0020002} +  \bchi_{4000010} + 10  \bchi_{0100021} + 8  \bchi_{0002000} + 17  \bchi_{1001002} + 12  \bchi_{2000012} 
\\&+& 
29  \bchi_{0110100} + 16  \bchi_{2010010} + 18  \bchi_{1000200} + 17  \bchi_{0100102} + 30  \bchi_{1200010} + 20  \bchi_{0020010} + 14  \bchi_{0300001} + 14  \bchi_{3100001} 
\\&+&  
\bchi_{5000000} + 48  \bchi_{1001010} + 61  \bchi_{1110001} + 20  \bchi_{2000020} + 17  \bchi_{0010012} + 41  \bchi_{0100110} + 14  \bchi_{1100003} + 34  \bchi_{0010020} 
\\&+& 
28  \bchi_{2200000} + 6  \bchi_{0000022} + 58  \bchi_{0101001} + 8  \bchi_{3010000} + 48  \bchi_{2000101} + 8  \bchi_{0000103} + 8  \bchi_{0000030}
 \\&+& 
 73  \bchi_{0010101} + 16  \bchi_{3000002} + 23  \bchi_{1020000} + 100  \bchi_{1100011} + 35  \bchi_{0200002} + 52  \bchi_{0000111} + 43  \bchi_{2001000} \\&+& 
 42  \bchi_{0210000}+ 63  \bchi_{0011000} + 110  \bchi_{1100100} + 62  \bchi_{1010002} + 31  \bchi_{3000010} + 40  \bchi_{0000200} + 5  \bchi_{1000004} + 67  \bchi_{0200010} 
 \\&+& 
 114  \bchi_{1010010} + 7  \bchi_{4000000} + 62  \bchi_{0001002} + 54  \bchi_{1000012} + 27  \bchi_{0100003} + 107  \bchi_{0001010} + 71  \bchi_{1000020} 
 \\&+& 
 103  \bchi_{2100001} + 149  \bchi_{0110001} + 72  \bchi_{1200000} + 154  \bchi_{1000101} + 51  \bchi_{2010000} + 120  \bchi_{0100011} + 49  \bchi_{0020000} \\&+& 
 127  \bchi_{1001000} + 61  \bchi_{2000002} + 5  \bchi_{0000004} + 87  \bchi_{0010002} + 42  \bchi_{0000012} + 93  \bchi_{2000010} + 113  \bchi_{0100100} 
 \\&+& 
 138  \bchi_{0010010} + 158  \bchi_{1100001} + 42  \bchi_{0000020} + 98  \bchi_{0000101} + 41  \bchi_{0200000} + 23  \bchi_{3000000} + 78  \bchi_{1010000} \\&+& 
 75  \bchi_{0001000} + 58  \bchi_{1000002} + 87  \bchi_{1000010} + 22  \bchi_{2000000} + 60  \bchi_{0100001} + 35  \bchi_{0010000} + 16  \bchi_{0000002} 
 \\&+& 
 21  \bchi_{0000010} + 11  \bchi_{1000000} +  \bchi_{0000000} \\ 
   z_2     z_4^2          &=&  \bchi_{0102000} +  \bchi_{0210100} + 2  \bchi_{0011100} + 2  \bchi_{0120010} + 2  \bchi_{1100200} +  \bchi_{0030001} +  \bchi_{0000300} +  \bchi_{1300010} 
   \\&+& 
   4  \bchi_{1101010} + 4  \bchi_{0200110} + 4  \bchi_{1010110} + 4  \bchi_{1210001} + 6  \bchi_{0001110} +  \bchi_{0400001} + 6  \bchi_{1011001} + 6  \bchi_{0201001}
    \\&+& 
    3  \bchi_{2100020} + 5  \bchi_{0002001} + 7  \bchi_{0110020} + 7  \bchi_{2100101} + 6  \bchi_{1000120} + 17  \bchi_{0110101} + 4  \bchi_{0100030} + 16  \bchi_{1200011} 
    \\&+& 
    5  \bchi_{1120000} + 6  \bchi_{2010011} + 10  \bchi_{0020011} + 10  \bchi_{1000201} + 24  \bchi_{1001011} + 9  \bchi_{2000021} + 4  \bchi_{3100002} + 2  \bchi_{2300000}
     \\&+& 
     9  \bchi_{2101000} + 6  \bchi_{0310000} + 10  \bchi_{2010100} + 22  \bchi_{0100111} + 22  \bchi_{1110002} + 18  \bchi_{0111000} + 6  \bchi_{0300002} + 26  \bchi_{1200100}
      \\&+& 
      17  \bchi_{0010021} + 16  \bchi_{0020100} + 16  \bchi_{0300010} + 34  \bchi_{1001100} + 10  \bchi_{3100010} + 24  \bchi_{0101002} + 17  \bchi_{2000102} + 24  \bchi_{0100200}
       \\&+& 
       8  \bchi_{3010001} + 60  \bchi_{1110010} + 28  \bchi_{0010102} + 4  \bchi_{3000003} + 60  \bchi_{0101010} + 37  \bchi_{1100012} + 40  \bchi_{2000110} + 38  \bchi_{2200001}
        \\&+& 
        30  \bchi_{1020001} + 67  \bchi_{0010110} + 60  \bchi_{2001001} + 4  \bchi_{0000031} + 20  \bchi_{0000112} + 64  \bchi_{0210001} + 32  \bchi_{1300000} + 69  \bchi_{1100020}
         \\&+& 
         90  \bchi_{0011001} + 20  \bchi_{1010003} + 12  \bchi_{0200003} + 154  \bchi_{1100101} + 5  \bchi_{4100000} + 21  \bchi_{0001003} + 32  \bchi_{3000011} + 34  \bchi_{0000120}
          \\&+& 
          49  \bchi_{2110000} + 17  \bchi_{1000013} + 54  \bchi_{0000201} + 57  \bchi_{0120000} + 140  \bchi_{1010011} + 86  \bchi_{0200011} + 94  \bchi_{2100002} \\&+& 
          140  \bchi_{0001011} + 38  \bchi_{3000100} + 128  \bchi_{1101000} + 93  \bchi_{0200100} + 80  \bchi_{1000021} + 144  \bchi_{0110002} + 9  \bchi_{0100004}
          \\ &+& 
          152  \bchi_{1010100} + 133  \bchi_{0001100} + 16  \bchi_{4000001} + 174  \bchi_{2100010} +  \bchi_{0000005} + 258  \bchi_{0110010} + 144  \bchi_{1000102} 
                 \\&+& 
                 108  \bchi_{0100012} + 230  \bchi_{1000110} + 131  \bchi_{2010001} + 135  \bchi_{0100020} + 137  \bchi_{0020001} + 44  \bchi_{2000003} + 200  \bchi_{1200001}
                 \\ &+& 
                 338  \bchi_{1001001} + 70  \bchi_{0010003} + 67  \bchi_{3100000} + 46  \bchi_{0300000} + 242  \bchi_{1110000} + 294  \bchi_{0100101} + 209  \bchi_{2000011}
                 \\ &+& 
                 30  \bchi_{0000013} + 315  \bchi_{0010011} + 206  \bchi_{2000100} + 216  \bchi_{0101000} + 272  \bchi_{1100002} + 292  \bchi_{0010100} + 90  \bchi_{3000001}
                 \\ &+& 
                 426  \bchi_{1100010} + 88  \bchi_{0000021} + 163  \bchi_{0000102} + 77  \bchi_{1000003} + 182  \bchi_{0200001} + 342  \bchi_{1010001} + 174  \bchi_{2100000}
                  \\&+& 
                  223  \bchi_{0000110} + 336  \bchi_{0001001} + 248  \bchi_{0110000} + 304  \bchi_{1000011} + 160  \bchi_{0100002} + 280  \bchi_{1000100} + 144  \bchi_{2000001}
                   \\&+& 
                   28  \bchi_{0000003} + 234  \bchi_{0100010} + 222  \bchi_{0010001} + 107  \bchi_{0000011} + 144  \bchi_{1100000} + 98  \bchi_{0000100} + 80  \bchi_{1000001}
                   \\ &+& 
                   35  \bchi_{0100000} + 12  \bchi_{0000001}\\      
z_3  z_4^2          &=&  \bchi_{0012000} +  \bchi_{0120100} +  \bchi_{0030010} + 2  \bchi_{1101100} + 2  \bchi_{1010200} +  \bchi_{0200200} + 3  \bchi_{0001200} + 2  \bchi_{1210010} 
\\&+& 
3  \bchi_{0201010} + 4  \bchi_{1011010} + 3  \bchi_{0002010} +  \bchi_{2300001} + 4  \bchi_{2100110} + 10  \bchi_{0110110} + 4  \bchi_{1120001} + 6  \bchi_{1200020} 
\\&+& 
6  \bchi_{2101001} + 3  \bchi_{2010020} + 4  \bchi_{0020020} + 6  \bchi_{1000210} + 2  \bchi_{1030000} + 3  \bchi_{0310001} + 12  \bchi_{0111001} + 11  \bchi_{1001020} 
\\&+& 
7  \bchi_{2010101} + 12  \bchi_{0020101} + 2  \bchi_{1400000} + 16  \bchi_{1200101} + 23  \bchi_{1001101} + 6  \bchi_{3100011} + 9  \bchi_{0100120} + 5  \bchi_{2210000} \\&+& 
3  \bchi_{2000030} + 9  \bchi_{2011000} + 16  \bchi_{0100201} + 4  \bchi_{3010002} + 36  \bchi_{1110011} + 8  \bchi_{0300011} + 7  \bchi_{0010030} + 9  \bchi_{0220000} \\&+& 
18  \bchi_{1201000} + 12  \bchi_{0021000} + 19  \bchi_{1002000} + 35  \bchi_{0101011} + 10  \bchi_{3100100} +  \bchi_{0000040} + 16  \bchi_{2200002} + 14  \bchi_{1020002} \\&+& 
28  \bchi_{0210002} + 14  \bchi_{0300100} + 24  \bchi_{2000111} + 10  \bchi_{3010010} + 56  \bchi_{1110100} + 40  \bchi_{0010111} + 28  \bchi_{2001002} + 27  \bchi_{2000200} 
\\&+& 
44  \bchi_{2200010} + 38  \bchi_{1020010} + 48  \bchi_{0101100} + 71  \bchi_{0210010} + 39  \bchi_{0011002} + 68  \bchi_{2001010} + 42  \bchi_{0010200} + 102  \bchi_{0011010} 
\\&+& 
13  \bchi_{3000012} + 38  \bchi_{1100021} + 19  \bchi_{0000121} + 66  \bchi_{1100102} + 33  \bchi_{0200012} + 22  \bchi_{0000202} + 8  \bchi_{4100001} + 5  \bchi_{4010000} \\&+& 
58  \bchi_{1010012} + 58  \bchi_{0001012} + 154  \bchi_{1100110} + 51  \bchi_{0000210} + 84  \bchi_{2110001} + 29  \bchi_{2020000} + 30  \bchi_{1000022} + 50  \bchi_{1300001} 
\\&+& 
25  \bchi_{3000020} + 64  \bchi_{0200020} + 108  \bchi_{1010020} + 34  \bchi_{2100003} + 51  \bchi_{0110003} + 60  \bchi_{3000101} + 51  \bchi_{1000103} + 95  \bchi_{0120001} 
\\&+& 
13  \bchi_{2000004} + 32  \bchi_{3200000} + 101  \bchi_{0001020} + 206  \bchi_{1101001} + 13  \bchi_{0400000} + 50  \bchi_{1000030} + 56  \bchi_{3001000} \\&+& 
238  \bchi_{1010101} + 130  \bchi_{1210000} + 139  \bchi_{0200101} + 240  \bchi_{2100011} + 203  \bchi_{0001101} + 354  \bchi_{0110011} + 17  \bchi_{4000002} \\&+& 
36  \bchi_{0100013} + 30  \bchi_{0030000} + 113  \bchi_{0201000} + 190  \bchi_{1011000} + 136  \bchi_{2010002} + 304  \bchi_{1000111} + 166  \bchi_{0100021} \\&+& 
260  \bchi_{2100100} + 23  \bchi_{0010004} + 116  \bchi_{0002000} + 144  \bchi_{0020002} + 365  \bchi_{0110100} + 203  \bchi_{1200002} + 32  \bchi_{4000010} \\&+& 
223  \bchi_{1000200} + 342  \bchi_{1001002} + 287  \bchi_{0100102} + 8  \bchi_{0000014} + 252  \bchi_{2010010} + 198  \bchi_{3100001} + 255  \bchi_{0020010} \\&+& 
368  \bchi_{1200010} + 594  \bchi_{1001010} + 193  \bchi_{2000012} + 708  \bchi_{1110001} + 7  \bchi_{5000000} + 452  \bchi_{0100110} + 289  \bchi_{0010012} \\&+& 
75  \bchi_{0000022} + 245  \bchi_{2000020} + 252  \bchi_{2200000} + 556  \bchi_{2000101} + 134  \bchi_{0300001} + 220  \bchi_{1100003} + 127  \bchi_{0000103} \\&+& 
602  \bchi_{0101001} + 160  \bchi_{3000002} + 92  \bchi_{3010000} + 347  \bchi_{0210000} + 366  \bchi_{0010020} + 217  \bchi_{1020000} + 775  \bchi_{0010101} \\&+& 
1005  \bchi_{1100011} + 429  \bchi_{2001000} + 604  \bchi_{1010002} + 79  \bchi_{0000030} + 317  \bchi_{0200002} + 538  \bchi_{0011000} + 494  \bchi_{0000111} \\&+& 
924  \bchi_{1100100} + 317  \bchi_{0000200} + 498  \bchi_{0200010} + 265  \bchi_{3000010} + 946  \bchi_{1010010} + 53  \bchi_{1000004} + 583  \bchi_{0001002} \\&+& 
857  \bchi_{0001010} + 469  \bchi_{1000012} + 517  \bchi_{1000020} + 216  \bchi_{0100003} + 789  \bchi_{2100001} + 49  \bchi_{4000000} + 1108  \bchi_{0110001} \\&+& 
346  \bchi_{2010000} + 338  \bchi_{0020000} + 462  \bchi_{1200000} + 1140  \bchi_{1000101} + 837  \bchi_{1001000} + 389  \bchi_{2000002} + 834  \bchi_{0100011} \\&+& 
583  \bchi_{2000010} + 586  \bchi_{0010002} + 724  \bchi_{0100100} + 862  \bchi_{0010010} + 114  \bchi_{3000000} + 31  \bchi_{0000004} + 930  \bchi_{1100001} \\&+& 
244  \bchi_{0000012} + 248  \bchi_{0000020} + 221  \bchi_{0200000} + 568  \bchi_{0000101} + 296  \bchi_{1000002} + 426  \bchi_{1010000} + 424  \bchi_{0001000} \\&+& 
440  \bchi_{1000010} + 293  \bchi_{0100001} + 61  \bchi_{0000002} + 100  \bchi_{2000000} + 162  \bchi_{0010000} + 89  \bchi_{0000010} + 35  \bchi_{1000000}
\\ &+& 
3  \bchi_{0000000} \\  
z_4^3 &=&   \bchi_{0003000} + 2  \bchi_{0111100} +  \bchi_{0020200} +  \bchi_{1200200} +  \bchi_{0220010} + 3  \bchi_{0021010} + 3  \bchi_{1201010} + 3  \bchi_{1001200} \\&+& 2  \bchi_{0130001} +  \bchi_{0040000} + 2  \bchi_{0300110} + 3  \bchi_{1002010} + 8  \bchi_{1110110} + 2  \bchi_{0100300} + 10  \bchi_{0101110} + 3  \bchi_{2200020} \\&+& 2  \bchi_{1310001} + 3  \bchi_{1020020} + 3  \bchi_{2000210} + 10  \bchi_{1111001} + 9  \bchi_{0010210} + 7  \bchi_{2001020} + 9  \bchi_{0210020} + 4  \bchi_{0301001} \\&+& 8  \bchi_{0102001} + 9  \bchi_{2200101} + 6  \bchi_{1220000} + 9  \bchi_{1020101} + 21 \bchi_{0210101} + 12  \bchi_{0011020} + 12  \bchi_{2001101} + 27  \bchi_{0011101} \\&+&  \bchi_{2400000} + 18  \bchi_{1100120} + 18  \bchi_{2110011} + 6  \bchi_{0000220} + 9  \bchi_{2201000} + 16  \bchi_{1300011} + 30  \bchi_{1100201} +  \bchi_{3000030} \\&+& 9  \bchi_{1021000} + 6  \bchi_{2020002} + 6  \bchi_{0200030} + 10  \bchi_{1010030} + 30  \bchi_{0120011} + 62  \bchi_{1101011} + 6  \bchi_{3200002} + 10  \bchi_{0030002} \\&+& 42  \bchi_{0200111} + 10  \bchi_{0000301} + 10  \bchi_{3000111} + 5  \bchi_{0400002} + 62  \bchi_{1010111} + 11 \bchi_{2002000} + 3  \bchi_{0410000} + 21 \bchi_{0211000} \\&+& 13  \bchi_{3001002} + 13  \bchi_{0001030} + 27  \bchi_{2110100} + 18  \bchi_{0012000} + 18  \bchi_{2020010} + 45  \bchi_{0120100} + 26  \bchi_{1300100} + 15  \bchi_{0400010} \\&+& 82  \bchi_{1101100} + 45  \bchi_{0200200} + 24  \bchi_{0030010} + 11 \bchi_{3000200} + 42  \bchi_{1210002} + 64  \bchi_{1010200} + 42  \bchi_{0201002} + 58  \bchi_{0001111} \\&+& 42  \bchi_{2100021} + 18  \bchi_{3200010} + 58  \bchi_{1011002} + 73  \bchi_{2100102} + 73  \bchi_{0110021} + 27  \bchi_{3001010} + 39  \bchi_{0002002} + 4  \bchi_{4000012} \\&+& 4  \bchi_{1000040} + 55  \bchi_{0001200} + 57  \bchi_{1000121} + 117  \bchi_{0110102} + 108  \bchi_{1210010} + 99  \bchi_{0201010} + 144  \bchi_{1011010} + 28  \bchi_{0100031} \\&+& 98  \bchi_{1200012} + 32  \bchi_{3110001} + 65  \bchi_{1000202} + 54  \bchi_{2300001} + 93  \bchi_{0310001} + 57  \bchi_{2010012} + 124  \bchi_{1120001} + 65  \bchi_{0020012} \\&+& 99  \bchi_{0002010} + 165  \bchi_{2100110} + 10  \bchi_{3020000} + 156  \bchi_{1001012} + 25  \bchi_{0300003} + 51 \bchi_{2000022} + 9  \bchi_{4000020} + 264  \bchi_{0110110} \\&+& 183  \bchi_{1200020} + 28  \bchi_{3100003} + 210  \bchi_{2101001} + 144  \bchi_{1000210} + 102  \bchi_{2010020} + 119  \bchi_{0100112} + 21 \bchi_{4000101} \\&+& 119  \bchi_{1110003} + 87  \bchi_{0010022} + 306  \bchi_{0111001} + 126  \bchi_{0020020} + 270  \bchi_{1001020} + 387  \bchi_{1200101} + 87  \bchi_{2000103} \\&+& 106  \bchi_{0101003} + 174  \bchi_{0300011} + 225  \bchi_{2010101} + 16  \bchi_{3000004} + 34  \bchi_{1030000} + 255  \bchi_{0020101} + 204  \bchi_{0100120} \\&+& 522  \bchi_{1001101} + 128  \bchi_{0010103} + 87  \bchi_{2000030} + 10  \bchi_{4200000} + 39  \bchi_{1400000} + 303  \bchi_{0100201} + 120  \bchi_{2210000} \\&+& 150  \bchi_{1100013} + 196  \bchi_{3100011} + 21 \bchi_{4001000} + 169  \bchi_{2011000} + 133  \bchi_{0010030} + 5  \bchi_{5000002} + 800  \bchi_{1110011} \\&+& 102  \bchi_{3010002} + 137  \bchi_{0220000} + 208  \bchi_{3100100} + 504  \bchi_{2000111} + 9  \bchi_{5000010} + 288  \bchi_{1201000} + 186  \bchi_{0021000} \\&+& 16  \bchi_{0000032} + 279  \bchi_{1002000} + 336  \bchi_{2200002} + 793  \bchi_{1110100} + 282  \bchi_{1020002} + 39  \bchi_{0200004} + 678  \bchi_{0101011} \\&+& 594  \bchi_{2200010} + 738  \bchi_{0010111} + 357  \bchi_{2000200} + 181 \bchi_{0300100} + 72  \bchi_{1010004} + 489  \bchi_{0210002} + 534  \bchi_{2001002} \\&+& 72  \bchi_{0000113} + 186  \bchi_{3010010} + 678  \bchi_{1100021} + 27  \bchi_{0000040} + 706  \bchi_{0011002} + 498  \bchi_{1020010} + 243  \bchi_{3000012} \\&+& 76  \bchi_{0001004} + 604  \bchi_{0101100} + 1116  \bchi_{1100102} + 862  \bchi_{0210010} + 936  \bchi_{1010012} + 299  \bchi_{0000121} + 50  \bchi_{1000014} \\&+& 133  \bchi_{4100001} + 357  \bchi_{0000202} + 508  \bchi_{0010200} + 918  \bchi_{2001010} + 996  \bchi_{2110001} + 2  \bchi_{6000000} + 1173  \bchi_{0011010} \\&+& 528  \bchi_{1300001} + 519  \bchi_{0200012} + 306  \bchi_{3200000} + 1728  \bchi_{1100110} + 852  \bchi_{0001012} + 1007  \bchi_{0120001} + 305  \bchi_{3000020} \\&+& 2121 \bchi_{1101001} + 684  \bchi_{3000101} + 432  \bchi_{1000022} + 507  \bchi_{0000210} + 1158  \bchi_{1010020} + 636  \bchi_{0200020} + 509  \bchi_{2100003} \\&+& 21 \bchi_{0100005} + 1311 \bchi_{0200101} + 1029  \bchi_{0001020} + 57  \bchi_{4010000} + 2382  \bchi_{1010101} + 1893  \bchi_{0001101} + 104  \bchi_{0400000} \\&+& 279  \bchi_{2020000} + 1056  \bchi_{1210000} + 456  \bchi_{1000030} + 738  \bchi_{0110003} + 503  \bchi_{3001000} + 2  \bchi_{0000006} + 162  \bchi_{4000002} \\&+& 236  \bchi_{0030000} + 2284  \bchi_{2100011} + 694  \bchi_{1000103} + 840  \bchi_{0201000} + 1532  \bchi_{1011000} + 1200  \bchi_{2010002} + 3174  \bchi_{0110011} \\&+& 2622  \bchi_{1000111} + 1671 \bchi_{1200002} + 171 \bchi_{2000004} + 274  \bchi_{4000010} + 2024  \bchi_{2100100} + 895  \bchi_{0002000} + 1194  \bchi_{0020002} \\&+& 462  \bchi_{0100013} + 1851 \bchi_{2010010} + 2664  \bchi_{0110100} + 264  \bchi_{0010004} + 2544  \bchi_{1200010} + 42  \bchi_{5000000} + 95  \bchi_{0000014} \\&+& 1815  \bchi_{0020010} + 1594  \bchi_{1000200} + 2807  \bchi_{1001002} + 4050  \bchi_{1001010} + 1335  \bchi_{0100021} + 1467  \bchi_{2000012} + 2217  \bchi_{0100102} \\&+& 2160  \bchi_{0010012} + 2936  \bchi_{0100110} + 504  \bchi_{0000022} + 815  \bchi_{0300001} + 1599  \bchi_{2000020} + 1330  \bchi_{3100001} + 1536  \bchi_{1100003} \\&+& 4495  \bchi_{1110001} + 2262  \bchi_{0010020} + 470  \bchi_{0000030} + 1351 \bchi_{2200000} + 3652  \bchi_{0101001} + 526  \bchi_{3010000} + 3390  \bchi_{2000101} \\&+& 886  \bchi_{3000002} + 1827  \bchi_{0210000} + 1187  \bchi_{1020000} + 846  \bchi_{0000103} + 4622  \bchi_{0010101} + 318  \bchi_{1000004} + 2319  \bchi_{2001000} \\&+& 5700  \bchi_{1100011} + 1308  \bchi_{3000010} + 2793  \bchi_{0011000} + 4668  \bchi_{1100100} + 2682  \bchi_{0000111} + 1674  \bchi_{0200002} + 3220  \bchi_{1010002} \\&+& 1522  \bchi_{0000200} + 4590  \bchi_{1010010} + 3561 \bchi_{2100001} + 3004  \bchi_{0001002} + 2350  \bchi_{0200010} + 2303  \bchi_{1000012} + 4074  \bchi_{0001010} \\&+& 209  \bchi_{4000000} + 987  \bchi_{0100003} + 2292  \bchi_{1000020} + 1398  \bchi_{2010000} + 4927  \bchi_{0110001} + 4917  \bchi_{1000101} + 1853  \bchi_{1200000} \\&+& 131 \bchi_{0000004} + 3432  \bchi_{0100011} + 1517  \bchi_{2000002} + 1379  \bchi_{0020000} + 2292  \bchi_{0010002} + 3288  \bchi_{1001000} + 2187  \bchi_{2000010} \\&+& 879  \bchi_{0000012} + 361 \bchi_{3000000} + 2781 \bchi_{0100100} + 3168  \bchi_{0010010} + 3242  \bchi_{1100001} + 702  \bchi_{0200000} + 875  \bchi_{0000020} \\&+& 1372  \bchi_{1010000} + 1905  \bchi_{0000101} + 924  \bchi_{1000002} + 1366  \bchi_{0001000} + 1311 \bchi_{1000010} + 276  \bchi_{2000000} + 835  \bchi_{0100001} \\&+& 424  \bchi_{0010000} + 151 \bchi_{0000002} + 228  \bchi_{0000010} + 75  \bchi_{1000000} + 7  \bchi_{0000000}\\
z_1^2           z_5       &=&  \bchi_{2000100} +  \bchi_{0010100} + 2  \bchi_{1100010} + 2  \bchi_{0000110} +  \bchi_{0200001} + 2  \bchi_{1010001} + 2  \bchi_{2100000} + 3  \bchi_{0001001} 
\\&+& 
4  \bchi_{0110000} + 4  \bchi_{1000011} + 3  \bchi_{0100002} + 6  \bchi_{1000100} + 7  \bchi_{0100010} + 4  \bchi_{2000001} + 8  \bchi_{0010001} +  \bchi_{0000003} 
\\&+& 
8  \bchi_{1100000} + 6  \bchi_{0000011} + 8  \bchi_{0000100} + 7  \bchi_{1000001} + 4  \bchi_{0100000} + 2  \bchi_{0000001} \\ 
z_1  z_2        z_5       &=&  \bchi_{1100100} +  \bchi_{0200010} +  \bchi_{1010010} +  \bchi_{0000200} + 2  \bchi_{0001010} + 2  \bchi_{1000020} +  \bchi_{2100001} + 3  \bchi_{0110001} 
\\&+& 
4  \bchi_{1000101} +  \bchi_{2010000} + 2  \bchi_{2000002} + 3  \bchi_{1200000} + 2  \bchi_{0020000} + 5  \bchi_{1001000} + 5  \bchi_{0100011} + 5  \bchi_{2000010} 
\\&+& 
7  \bchi_{0100100} + 4  \bchi_{0010002} + 10  \bchi_{0010010} + 3  \bchi_{0000012} + 14  \bchi_{1100001} + 5  \bchi_{0000020} + 6  \bchi_{0200000} + 12  \bchi_{0000101} \\&+& 
2  \bchi_{3000000} + 9  \bchi_{1010000} + 9  \bchi_{1000002} + 12  \bchi_{0001000} + 16  \bchi_{1000010} + 6  \bchi_{2000000} + 14  \bchi_{0100001} + 10  \bchi_{0010000} \\&+& 
5  \bchi_{0000002} + 8  \bchi_{0000010} + 4  \bchi_{1000000} +  \bchi_{0000000} \\    
z_2^2        z_5       &=&  \bchi_{0200100} +  \bchi_{0001100} + 2  \bchi_{0110010} +  \bchi_{0020001} + 2  \bchi_{1000110} + 3  \bchi_{0100020} + 2  \bchi_{1200001} + 2  \bchi_{0300000} 
\\&+&
 3  \bchi_{1001001} + 5  \bchi_{0100101} + 2  \bchi_{2000011} + 4  \bchi_{1110000} + 6  \bchi_{0010011} + 6  \bchi_{0101000} + 3  \bchi_{0000021} + 4  \bchi_{2000100} 
 \\&+& 
 6  \bchi_{1100002} + 8  \bchi_{0010100} + 6  \bchi_{0000102} + 16  \bchi_{1100010} + 2  \bchi_{3000001} + 11  \bchi_{0000110} + 3  \bchi_{1000003} + 10  \bchi_{0200001} 
 \\&+& 
 14  \bchi_{1010001} + 11  \bchi_{2100000} + 20  \bchi_{0001001} + 18  \bchi_{0110000} + 22  \bchi_{1000011} + 25  \bchi_{1000100} + 16  \bchi_{0100002} + 16  \bchi_{2000001} 
 \\&+& 
 4  \bchi_{0000003} + 26  \bchi_{0100010} + 30  \bchi_{0010001} + 24  \bchi_{1100000} + 19  \bchi_{0000011} + 22  \bchi_{0000100} + 20  \bchi_{1000001} + 11  \bchi_{0100000} 
 \\&+& 
 5  \bchi_{0000001}
 \\ 
z_1     z_3     z_5       &=&  \bchi_{1010100} +  \bchi_{0001100} +  \bchi_{2100010} +  \bchi_{2010001} + 2  \bchi_{0110010} + 2  \bchi_{1200001} + 3  \bchi_{1000110} +  \bchi_{0300000} 
\\&+& 
2  \bchi_{0020001} + 4  \bchi_{1001001} +  \bchi_{3100000} + 2  \bchi_{0100020} + 4  \bchi_{2000011} + 5  \bchi_{0100101} + 7  \bchi_{0010011} + 6  \bchi_{1110000} 
\\&+& 
7  \bchi_{1100002} + 6  \bchi_{0101000} + 3  \bchi_{0000021} + 5  \bchi_{0000102} + 6  \bchi_{2000100} + 10  \bchi_{0010100} + 18  \bchi_{1100010} + 4  \bchi_{3000001} \\&+& 
12  \bchi_{0000110} + 18  \bchi_{1010001} + 4  \bchi_{1000003} + 13  \bchi_{2100000} + 10  \bchi_{0200001} + 20  \bchi_{0001001} + 23  \bchi_{1000011} + 21  \bchi_{0110000} \\&+& 
15  \bchi_{0100002} + 27  \bchi_{1000100} + 27  \bchi_{0100010} + 19  \bchi_{2000001} + 30  \bchi_{0010001} + 4  \bchi_{0000003} + 25  \bchi_{1100000} + 19  \bchi_{0000011} \\&+& 
19  \bchi_{0000100} + 20  \bchi_{1000001} + 10  \bchi_{0100000} + 5  \bchi_{0000001}\\
z_2  z_3     z_5       &=&  \bchi_{0110100} +  \bchi_{0020010} +  \bchi_{1000200} +  \bchi_{1200010} +  \bchi_{0300001} + 2  \bchi_{1001010} + 3  \bchi_{0100110} + 3  \bchi_{1110001} 
\\&+& 
4  \bchi_{0101001} +  \bchi_{2000020} + 2  \bchi_{1020000} + 3  \bchi_{0010020} + 3  \bchi_{2000101} + 6  \bchi_{0010101} + 10  \bchi_{1100011} + 4  \bchi_{0200002} 
\\&+& 
2  \bchi_{2200000} +4  \bchi_{2001000} +  \bchi_{0000030} + 5  \bchi_{0210000} + 7  \bchi_{0000111} + 7  \bchi_{0011000} +  \bchi_{3000002} + 15  \bchi_{1100100} 
\\&+& 
7  \bchi_{1010002} + 6  \bchi_{0000200} + 12  \bchi_{0200010} + 9  \bchi_{0001002} + 3  \bchi_{3000010} + 18  \bchi_{1010010} + 9  \bchi_{1000012} + 21  \bchi_{0001010} \\&+& 
19  \bchi_{2100001} + 16  \bchi_{1000020} + 32  \bchi_{0110001} + 6  \bchi_{0100003} + 39  \bchi_{1000101} +  \bchi_{0000004} +  \bchi_{4000000} + 36  \bchi_{0100011} 
\\&+& 
12  \bchi_{2010000} + 20  \bchi_{1200000} + 13  \bchi_{0020000} + 17  \bchi_{2000002} + 38  \bchi_{1001000} + 31  \bchi_{0010002} + 33  \bchi_{2000010} + 39  \bchi_{0100100} 
\\&+& 
17  \bchi_{0000012} + 9  \bchi_{3000000} + 53  \bchi_{0010010} + 70  \bchi_{1100001} + 20  \bchi_{0000020} + 41  \bchi_{1010000} + 21  \bchi_{0200000} + 52  \bchi_{0000101} \\&+& 
34  \bchi_{1000002} + 46  \bchi_{0001000} + 56  \bchi_{1000010} + 46  \bchi_{0100001} + 12  \bchi_{0000002} + 17  \bchi_{2000000} + 30  \bchi_{0010000} + 21  \bchi_{0000010} 
\\&+& 
10  \bchi_{1000000} +  \bchi_{0000000} \\       
z_3^2     z_5       &=&  \bchi_{0020100} +  \bchi_{1001100} +  \bchi_{0100200} + 2  \bchi_{1110010} + 2  \bchi_{0101010} + 2  \bchi_{2000110} + 2  \bchi_{1020001} +  \bchi_{2200001} 
\\&+& 
4  \bchi_{0010110} + 4  \bchi_{1100020} + 3  \bchi_{0000120} + 3  \bchi_{2001001} + 3  \bchi_{0210001} + 5  \bchi_{0011001} + 10  \bchi_{1100101} + 4  \bchi_{2110000} 
\\&+& 
2  \bchi_{3000011} + 4  \bchi_{0000201} + 2  \bchi_{1300000} + 6  \bchi_{0120000} + 6  \bchi_{0200011} + 12  \bchi_{1101000} + 12  \bchi_{1010011} + 4  \bchi_{3000100} 
\\&+& 
10  \bchi_{0200100} + 9  \bchi_{2100002} + 13  \bchi_{0001011} + 18  \bchi_{1010100} + 9  \bchi_{1000021} + 14  \bchi_{0110002} + 23  \bchi_{2100010} + 16  \bchi_{0001100} \\&+& 
37  \bchi_{0110010} + 2  \bchi_{4000001} + 17  \bchi_{1000102} + 32  \bchi_{1200001} + 38  \bchi_{1000110} + 22  \bchi_{2010001} + 6  \bchi_{2000003} + 14  \bchi_{0100012} \\&+& 
26  \bchi_{0100020} + 12  \bchi_{0010003} + 24  \bchi_{0020001} + 62  \bchi_{1001001} + 10  \bchi_{0300000} + 14  \bchi_{3100000} + 46  \bchi_{2000011} + 58  \bchi_{0100101} 
\\&+& 
5  \bchi_{0000013} + 56  \bchi_{1110000} + 55  \bchi_{2000100} + 52  \bchi_{0101000} + 29  \bchi_{3000001} + 72  \bchi_{0010011} + 78  \bchi_{0010100} + 24  \bchi_{0000021} \\&+& 
70  \bchi_{1100002} + 127  \bchi_{1100010} + 48  \bchi_{0000102} + 60  \bchi_{0200001} + 118  \bchi_{1010001} + 72  \bchi_{2100000} + 74  \bchi_{0000110} + 124  \bchi_{0001001} 
\\&+& 
104  \bchi_{0110000} + 26  \bchi_{1000003} + 126  \bchi_{1000011} + 75  \bchi_{0100002} + 130  \bchi_{1000100} + 118  \bchi_{0100010} + 15  \bchi_{0000003} \\&+& 
78  \bchi_{2000001} + 126  \bchi_{0010001} + 68  \bchi_{0000011} + 92  \bchi_{1100000} + 71  \bchi_{0000100} + 62  \bchi_{1000001} + 30  \bchi_{0100000} + 12  \bchi_{0000001} 
\\ z_1        z_4  z_5       &=&  \bchi_{1001100} +  \bchi_{0100200} +  \bchi_{1110010} + 2  \bchi_{0101010} +  \bchi_{2200001} +  \bchi_{1020001} +  \bchi_{2000110} + 3  \bchi_{0010110} 
\\&+& 
 \bchi_{2001001} + 3  \bchi_{1100020} + 2  \bchi_{0210001} + 4  \bchi_{0011001} + 2  \bchi_{0000120} + 7  \bchi_{1100101} + 4  \bchi_{0000201} + 5  \bchi_{0200011} 
 \\&+& 
 2  \bchi_{2110000} +  \bchi_{3000011} + 7  \bchi_{1010011} + 5  \bchi_{2100002} + 2  \bchi_{1300000} + 4  \bchi_{0120000} + 8  \bchi_{1101000} +  \bchi_{3000100} 
 \\&+& 
 8  \bchi_{0200100} + 9  \bchi_{0001011} + 11  \bchi_{1010100} + 12  \bchi_{0001100} + 6  \bchi_{1000021} + 10  \bchi_{0110002} + 10  \bchi_{1000102} + 13  \bchi_{2100010} \\&+& 
  \bchi_{4000001} + 25  \bchi_{0110010} + 22  \bchi_{1200001} + 11  \bchi_{2010001} + 4  \bchi_{2000003} + 7  \bchi_{0300000} + 9  \bchi_{0100012} + 24  \bchi_{1000110} \\&+&
   15  \bchi_{0020001} + 37  \bchi_{1001001} + 17  \bchi_{0100020} + 38  \bchi_{0100101} + 6  \bchi_{0010003} + 3  \bchi_{0000013} + 25  \bchi_{2000011} + 7  \bchi_{3100000} 
   \\&+& 
   33  \bchi_{1110000} + 28  \bchi_{2000100} + 43  \bchi_{0010011} + 15  \bchi_{3000001} + 34  \bchi_{0101000} + 14  \bchi_{0000021} + 40  \bchi_{1100002} + 47  \bchi_{0010100}
    \\&+& 
    73  \bchi_{1100010} + 37  \bchi_{0200001} + 26  \bchi_{0000102} + 42  \bchi_{0000110} + 63  \bchi_{1010001} + 37  \bchi_{2100000} + 66  \bchi_{0001001} + 14  \bchi_{1000003} 
    \\&+&
     65  \bchi_{1000011} + 56  \bchi_{0110000} + 37  \bchi_{0100002} + 65  \bchi_{1000100} + 38  \bchi_{2000001} + 59  \bchi_{0100010} + 59  \bchi_{0010001} + 42  \bchi_{1100000} 
     \\&+& 
     8  \bchi_{0000003} + 31  \bchi_{0000011} + 29  \bchi_{0000100} + 27  \bchi_{1000001} + 12  \bchi_{0100000} + 5  \bchi_{0000001} \\    
z_2     z_4  z_5       &=&  \bchi_{0101100} +  \bchi_{0010200} +  \bchi_{0210010} + 2  \bchi_{0011010} + 3  \bchi_{1100110} + 2  \bchi_{0120001} + 2  \bchi_{0000210} + 2  \bchi_{0200020} 
\\&+& 
 \bchi_{0030000} + 2  \bchi_{1010020} + 4  \bchi_{0001020} +  \bchi_{1300001} + 2  \bchi_{1000030} +  \bchi_{0400000} + 4  \bchi_{1101001} + 5  \bchi_{1010101} 
 \\&+& 
 4  \bchi_{1210000} + 5  \bchi_{0200101} + 7  \bchi_{0001101} + 5  \bchi_{2100011} + 3  \bchi_{2010002} + 13  \bchi_{0110011} + 6  \bchi_{0201000} + 6  \bchi_{1011000} 
 \\&+& 
 5  \bchi_{0002000} + 8  \bchi_{2100100} + 12  \bchi_{1000111} + 5  \bchi_{0020002} + 19  \bchi_{0110100} + 8  \bchi_{1200002} + 22  \bchi_{1200010} + 9  \bchi_{0100021} \\&+& 
 8  \bchi_{2010010} + 14  \bchi_{1001002} + 14  \bchi_{0020010} + 8  \bchi_{2000012} + 15  \bchi_{0100102} + 12  \bchi_{1000200} + 34  \bchi_{1001010} + 7  \bchi_{3100001} \\&+& 
 15  \bchi_{2000020} + 4  \bchi_{3010000} + 11  \bchi_{0300001} + 16  \bchi_{0010012} + 13  \bchi_{1100003} + 5  \bchi_{0000022} + 9  \bchi_{0000103} + 44  \bchi_{1110001} \\&+& 
 34  \bchi_{0100110} + 49  \bchi_{0101001} + 4  \bchi_{1000004} + 20  \bchi_{2200000} + 29  \bchi_{0010020} + 36  \bchi_{2000101} + 63  \bchi_{0010101} + 90  \bchi_{1100011} 
 \\&+& 
 35  \bchi_{0210000} + 16  \bchi_{1020000} + 34  \bchi_{2001000} + 11  \bchi_{3000002} + 8  \bchi_{0000030} + 52  \bchi_{0000111} + 52  \bchi_{0011000} + 57  \bchi_{1010002} \\&+& 
 97  \bchi_{1100100} + 35  \bchi_{0200002} + 22  \bchi_{3000010} + 64  \bchi_{0001002} + 63  \bchi_{0200010} + 56  \bchi_{1000012} + 103  \bchi_{1010010} + 95  \bchi_{2100001} 
 \\&+& 
 5  \bchi_{4000000} + 37  \bchi_{0000200} + 108  \bchi_{0001010} + 30  \bchi_{0100003} + 70  \bchi_{1000020} + 150  \bchi_{0110001} + 163  \bchi_{1000101} 
 \\&+& 
 73  \bchi_{1200000} + 134  \bchi_{0100011} + 47  \bchi_{2010000} + 61  \bchi_{2000002} + 51  \bchi_{0020000} + 133  \bchi_{1001000} + 100  \bchi_{2000010} \\&+& 
 101  \bchi_{0010002} + 128  \bchi_{0100100} + 158  \bchi_{0010010} + 5  \bchi_{0000004} + 185  \bchi_{1100001} + 22  \bchi_{3000000} + 93  \bchi_{1010000} \\&+& 
 47  \bchi_{0000012} + 52  \bchi_{0000020} + 122  \bchi_{0000101} + 70  \bchi_{1000002} + 50  \bchi_{0200000} + 98  \bchi_{0001000} + 108  \bchi_{1000010} \\&+&
  79  \bchi_{0100001} + 28  \bchi_{2000000} + 46  \bchi_{0010000} + 18  \bchi_{0000002} + 28  \bchi_{0000010} + 12  \bchi_{1000000} +  \bchi_{0000000}\\
       z_3  z_4  z_5       &=&  \bchi_{0011100} +  \bchi_{1100200} +  \bchi_{0120010} +  \bchi_{0030001} + 2  \bchi_{1101010} + 3  \bchi_{1010110} +  \bchi_{0000300} + 2  \bchi_{0200110} 
       \\&+& 
       2  \bchi_{1210001} + 4  \bchi_{0001110} + 3  \bchi_{0201001} + 4  \bchi_{1011001} + 2  \bchi_{2100020} + 5  \bchi_{0110020} + 3  \bchi_{0002001} +  \bchi_{2300000} \\&+& 
       5  \bchi_{2100101} + 5  \bchi_{2010011} + 5  \bchi_{1000120} + 12  \bchi_{0110101} + 4  \bchi_{1120000} + 3  \bchi_{0100030} + 8  \bchi_{0020011} + 6  \bchi_{2101000} \\&+& 
       8  \bchi_{2010100} + 8  \bchi_{1000201} + 11  \bchi_{1200011} + 3  \bchi_{0310000} + 4  \bchi_{0300002} + 20  \bchi_{1001011} + 19  \bchi_{0100111} + 12  \bchi_{0111000} 
       \\&+& 
       18  \bchi_{1200100} + 3  \bchi_{3100002} + 8  \bchi_{2000021} + 11  \bchi_{0300010} + 19  \bchi_{1110002} + 20  \bchi_{0101002} + 16  \bchi_{0010021} + 13  \bchi_{0020100} 
       \\&+&
        4  \bchi_{0000031} + 26  \bchi_{1001100} + 16  \bchi_{2000102} + 19  \bchi_{0100200} + 8  \bchi_{3100010} + 49  \bchi_{1110010} + 49  \bchi_{0101010} + 26  \bchi_{0010102} 
       \\&+&
        35  \bchi_{1100012} + 11  \bchi_{0200003} + 4  \bchi_{3000003} + 31  \bchi_{2200001} + 53  \bchi_{0210001} + 35  \bchi_{2000110} + 7  \bchi_{3010001} + 27  \bchi_{1020001} 
       \\&+&
        60  \bchi_{0010110} + 20  \bchi_{1010003} + 54  \bchi_{2001001} + 4  \bchi_{4100000} + 81  \bchi_{0011001} + 20  \bchi_{0000112} + 23  \bchi_{0001003} + 18  \bchi_{1000013} 
       \\&+&
        64  \bchi_{1100020} + 142  \bchi_{1100101} + 34  \bchi_{0000120} + 30  \bchi_{3000011} + 138  \bchi_{1010011} + 53  \bchi_{0000201} + 26  \bchi_{1300000} + 94  \bchi_{2100002}  
        \\&+& 
       44  \bchi_{2110000} + 81  \bchi_{0200011} + 36  \bchi_{3000100} + 140  \bchi_{0001011} + 9  \bchi_{0100004} + 84  \bchi_{1000021} + 52  \bchi_{0120000} + 117  \bchi_{1101000} 
       \\&+&
        87  \bchi_{0200100} + 147  \bchi_{1010100} + 15  \bchi_{4000001} + 131  \bchi_{0001100} + 147  \bchi_{0110002} + 172  \bchi_{2100010} + 260  \bchi_{0110010} 
       \\&+& 
       154  \bchi_{1000102} + 118  \bchi_{0100012} +  \bchi_{0000005} + 204  \bchi_{1200001} + 48  \bchi_{2000003} + 79  \bchi_{0010003} + 34  \bchi_{0000013} 
       \\&+& 
       135  \bchi_{2010001} + 242  \bchi_{1000110} + 144  \bchi_{0020001} + 147  \bchi_{0100020} + 69  \bchi_{3100000} + 361  \bchi_{1001001} + 261  \bchi_{1110000} 
       \\&+& 
       230  \bchi_{2000011} + 229  \bchi_{2000100} + 322  \bchi_{0100101} + 357  \bchi_{0010011} + 48  \bchi_{0300000} + 235  \bchi_{0101000} + 313  \bchi_{1100002} 
       \\&+& 
       102  \bchi_{3000001} + 331  \bchi_{0010100} + 103  \bchi_{0000021} + 491  \bchi_{1100010} + 195  \bchi_{0000102} + 404  \bchi_{1010001} + 266  \bchi_{0000110} 
       \\&+& 
       215  \bchi_{0200001} + 409  \bchi_{0001001} + 92  \bchi_{1000003} + 376  \bchi_{1000011} + 201  \bchi_{0100002} + 208  \bchi_{2100000} + 304  \bchi_{0110000} 
       \\&+& 
       351  \bchi_{1000100} + 36  \bchi_{0000003} + 182  \bchi_{2000001} + 300  \bchi_{0100010} + 289  \bchi_{0010001} + 140  \bchi_{0000011} + 190  \bchi_{1100000}
        \\&+&
        133  \bchi_{0000100} + 107  \bchi_{1000001} + 46  \bchi_{0100000} + 16  \bchi_{0000001} 
        \eeqrn
        \beqrn          
z_4^2  z_5       &=&  \bchi_{0002100} +  \bchi_{0110200} + 2  \bchi_{0111010} + 2  \bchi_{0020110} +  \bchi_{1000300} + 2  \bchi_{1200110} +  \bchi_{0220001} + 4  \bchi_{1001110} 
\\&+&
 4  \bchi_{0100210} + 3  \bchi_{0021001} +  \bchi_{0300020} + 2  \bchi_{0130000} + 4  \bchi_{1110020} + 3  \bchi_{1201001} + 6  \bchi_{0101020} + 3  \bchi_{1002001} 
\\&+&
 10  \bchi_{1110101} + 3  \bchi_{2000120} + 7  \bchi_{0010120} + 3  \bchi_{0300101} + 2  \bchi_{1310000} + 6  \bchi_{1020011} + 12  \bchi_{0101101} + 6  \bchi_{2200011}
 \\&+&
 4  \bchi_{0301000} + 4  \bchi_{2000201} + 6  \bchi_{1100030} + 10  \bchi_{1111000} + 8  \bchi_{0102000} + 12  \bchi_{0010201} + 16  \bchi_{0210011} + 11  \bchi_{2001011} 
\\&+& 
10  \bchi_{1020100} + 4  \bchi_{0000130} + 23  \bchi_{0011011} + 9  \bchi_{2110002} + 8  \bchi_{1300002} + 36  \bchi_{1100111} + 10  \bchi_{2200100} + 16  \bchi_{0120002} 
\\&+& 
14  \bchi_{0000211} + 24  \bchi_{0210100} + 14  \bchi_{2001100} + 22  \bchi_{1300010} + 16  \bchi_{0200021} + 3  \bchi_{3000021} + 10  \bchi_{0400001} + 24  \bchi_{1010021} 
\\&+&
 35  \bchi_{1101002} + 7  \bchi_{3000102} + 24  \bchi_{2110010} + 12  \bchi_{2020001} + 30  \bchi_{0011100} + 36  \bchi_{1100200} + 28  \bchi_{0200102} + 40  \bchi_{1010102} 
\\&+&
 28  \bchi_{0001021} + 41  \bchi_{0120010} + 12  \bchi_{0000300} + 85  \bchi_{1101010} + 18  \bchi_{0030001} + 39  \bchi_{0001102} + 14  \bchi_{3000110} + 38  \bchi_{2100012} \\&+& 
90  \bchi_{1010110} + 13  \bchi_{1000031} +  \bchi_{4000003} + 12  \bchi_{3200001} + 62  \bchi_{0200110} + 87  \bchi_{0001110} + 66  \bchi_{0110012} + 22  \bchi_{3001001}
 \\&+& 
33  \bchi_{1200003} + 19  \bchi_{2010003} + 80  \bchi_{1210001} + 58  \bchi_{1000112} + 80  \bchi_{0201001} + 68  \bchi_{2100020} + 28  \bchi_{2300000} + 34  \bchi_{0100022} 
\\&+&
 114  \bchi_{1011001} + 22  \bchi_{0020003} + 58  \bchi_{1001003} + 120  \bchi_{0110020} + 30  \bchi_{2000013} + 150  \bchi_{2100101} + 16  \bchi_{3110000} + 82  \bchi_{0002001}
 \\&+&
 98  \bchi_{1000120} + 246  \bchi_{0110101} + 49  \bchi_{0310000} + 51  \bchi_{0100103} + 10  \bchi_{4000011} + 148  \bchi_{1000201} + 128  \bchi_{2010011}
 \\&+&
 66  \bchi_{1120000} + 230  \bchi_{1200011} + 116  \bchi_{2101000} + 51  \bchi_{0010013} + 13  \bchi_{4000100} + 174  \bchi_{0111000} + 13  \bchi_{0000023} 
\\&+&
 53  \bchi_{0100030} + 156  \bchi_{0020011} + 74  \bchi_{3100002} + 362  \bchi_{1001011} + 237  \bchi_{1200100} + 134  \bchi_{2010100} + 140  \bchi_{2000021} 
\\&+& 
324  \bchi_{1110002} + 135  \bchi_{3100010} + 158  \bchi_{0020100} + 68  \bchi_{0300002} + 36  \bchi_{1100004} + 296  \bchi_{0100111} + 226  \bchi_{0010021} 
\\&+& 
246  \bchi_{2000102} + 328  \bchi_{1001100} + 204  \bchi_{0100200} + 52  \bchi_{0000031} + 298  \bchi_{0101002} + 374  \bchi_{0010102} + 4  \bchi_{5000001}
 \\&+&
 23  \bchi_{0000104} + 124  \bchi_{0300010} + 58  \bchi_{3000003} + 466  \bchi_{1100012} + 570  \bchi_{1110010} + 96  \bchi_{3010001} + 386  \bchi_{2000110}
 \\&+&
 138  \bchi_{0200003} + 501  \bchi_{0101010} + 324  \bchi_{2200001} + 574  \bchi_{0010110} + 274  \bchi_{1020001} + 489  \bchi_{0210001} + 576  \bchi_{1100020} 
\\&+&
 44  \bchi_{4100000} + 540  \bchi_{2001001} + 720  \bchi_{0011001} + 277  \bchi_{3000011} + 1202  \bchi_{1100101} + 8  \bchi_{1000005} + 246  \bchi_{1010003}
 \\&+& 
236  \bchi_{0000112} + 187  \bchi_{1300000} + 250  \bchi_{0001003} + 271  \bchi_{0000120} + 354  \bchi_{2110000} + 194  \bchi_{1000013} + 405  \bchi_{0000201} 
\\&+&
 366  \bchi_{0120000} + 1096  \bchi_{1010011} + 689  \bchi_{2100002} + 804  \bchi_{1101000} + 610  \bchi_{0200011} + 1031  \bchi_{0001011} + 538  \bchi_{0200100}
 \\&+&
 571  \bchi_{1000021} + 270  \bchi_{3000100} + 974  \bchi_{1010100} + 1007  \bchi_{0110002} + 1067  \bchi_{2100010} + 100  \bchi_{4000001} + 86  \bchi_{0100004}
 \\&+& 
810  \bchi_{0001100} + 1003  \bchi_{1000102} + 12  \bchi_{0000005} + 1516  \bchi_{0110010} + 762  \bchi_{2010001} + 778  \bchi_{0020001} + 1347  \bchi_{1000110}
 \\&+&
 712  \bchi_{0100012} + 1082  \bchi_{1200001} + 1872  \bchi_{1001001} + 752  \bchi_{0100020} + 212  \bchi_{0300000} + 1574  \bchi_{0100101} + 283  \bchi_{2000003}
 \\&+&
 334  \bchi_{3100000} + 1116  \bchi_{2000011} + 446  \bchi_{0010003} + 1182  \bchi_{1110000} + 176  \bchi_{0000013} + 991  \bchi_{2000100} + 1012  \bchi_{0101000} 
\\&+&
 1660  \bchi_{0010011} + 442  \bchi_{0000021} + 1383  \bchi_{0010100} + 1356  \bchi_{1100002} + 1948  \bchi_{1100010} + 794  \bchi_{0000102} + 1002  \bchi_{0000110}
 \\&+& 
394  \bchi_{3000001} + 779  \bchi_{0200001} + 1494  \bchi_{1010001} + 1461  \bchi_{0001001} + 690  \bchi_{2100000} + 348  \bchi_{1000003} + 1263  \bchi_{1000011} 
\\&+& 
990  \bchi_{0110000} + 631  \bchi_{0100002} + 1096  \bchi_{1000100} + 890  \bchi_{0100010} + 522  \bchi_{2000001} + 808  \bchi_{0010001} + 492  \bchi_{1100000} \\&+& 
101  \bchi_{0000003} + 368  \bchi_{0000011} + 332  \bchi_{0000100} + 246  \bchi_{1000001} + 98  \bchi_{0100000} + 32  \bchi_{0000001} \\
z_1           z_5^2       &=&  \bchi_{1000200} +  \bchi_{1001010} + 2  \bchi_{0100110} +  \bchi_{2000020} +  \bchi_{1110001} + 2  \bchi_{0101001} + 2  \bchi_{0010020} +  \bchi_{2000101}
 \\&+&
  \bchi_{1020000} + 4  \bchi_{0010101} + 6  \bchi_{1100011} +  \bchi_{3000002} +  \bchi_{2200000} +  \bchi_{2001000} +  \bchi_{0000030} + 6  \bchi_{0000111} 
\\&+&
 2  \bchi_{0210000} + 4  \bchi_{0011000} + 3  \bchi_{0200002} + 8  \bchi_{1100100} + 4  \bchi_{1010002} + 6  \bchi_{0001002} + 7  \bchi_{1000012} + 5  \bchi_{0000200}
 \\&+& 
7  \bchi_{0200010} +  \bchi_{3000010} + 10  \bchi_{1010010} + 4  \bchi_{0100003} +  \bchi_{0000004} + 14  \bchi_{0001010} + 12  \bchi_{1000020} + 10  \bchi_{2100001} 
\\&+&
 20  \bchi_{0110001} + 25  \bchi_{1000101} +  \bchi_{4000000} + 12  \bchi_{1200000} + 26  \bchi_{0100011} + 6  \bchi_{2010000} + 8  \bchi_{0020000} + 12  \bchi_{2000002}
 \\&+&
 21  \bchi_{0010002} + 22  \bchi_{1001000} + 20  \bchi_{2000010} + 27  \bchi_{0100100} + 13  \bchi_{0000012} + 36  \bchi_{0010010} + 6  \bchi_{3000000} + 46  \bchi_{1100001} 
\\&+& 
16  \bchi_{0000020} + 26  \bchi_{1010000} + 15  \bchi_{0200000} + 35  \bchi_{0000101} + 25  \bchi_{1000002} + 29  \bchi_{0001000} + 38  \bchi_{1000010} + 31  \bchi_{0100001} 
\\&+&
 10  \bchi_{0000002} + 12  \bchi_{2000000} + 19  \bchi_{0010000} + 14  \bchi_{0000010} + 8  \bchi_{1000000} +  \bchi_{0000000}\\   
z_2        z_5^2       &=&  \bchi_{0100200} +  \bchi_{0101010} + 2  \bchi_{0010110} + 2  \bchi_{1100020} +  \bchi_{0210001} + 2  \bchi_{0011001} + 4  \bchi_{1100101} + 3  \bchi_{0000120}
 \\&+&
 2  \bchi_{0120000} + 4  \bchi_{1010011} + 3  \bchi_{0000201} + 4  \bchi_{0200011} +  \bchi_{1300000} + 8  \bchi_{0001011} + 3  \bchi_{2100002} + 6  \bchi_{1000021}
 \\&+&
 4  \bchi_{1101000} + 7  \bchi_{0110002} + 10  \bchi_{1000102} + 3  \bchi_{2000003} + 6  \bchi_{1010100} + 6  \bchi_{0200100} + 8  \bchi_{0001100} + 7  \bchi_{2100010}
 \\&+& 
19  \bchi_{0110010} + 10  \bchi_{0100012} + 16  \bchi_{1200001} + 6  \bchi_{0300000} + 7  \bchi_{0010003} + 6  \bchi_{2010001} + 10  \bchi_{0020001}
 \\&+& 
20  \bchi_{1000110} + 18  \bchi_{0100020} + 30  \bchi_{1001001} + 4  \bchi_{3100000} + 4  \bchi_{0000013} + 36  \bchi_{0100101} + 22  \bchi_{2000011} + 44  \bchi_{0010011} 
\\&+& 
24  \bchi_{1110000} + 30  \bchi_{0101000} + 25  \bchi_{2000100} + 42  \bchi_{1100002} + 18  \bchi_{0000021} + 34  \bchi_{0000102} + 42  \bchi_{0010100} + 18  \bchi_{1000003} 
\\&+& 
73  \bchi_{1100010} + 48  \bchi_{0000110} + 12  \bchi_{3000001} + 64  \bchi_{1010001} + 38  \bchi_{2100000} + 38  \bchi_{0200001} + 77  \bchi_{0001001} + 81  \bchi_{1000011} 
\\&+& 
52  \bchi_{0100002} + 60  \bchi_{0110000} + 80  \bchi_{1000100} + 46  \bchi_{2000001} + 77  \bchi_{0100010} + 82  \bchi_{0010001} + 11  \bchi_{0000003} + 48  \bchi_{0000011} \\&+& 
58  \bchi_{1100000} + 47  \bchi_{0000100} + 42  \bchi_{1000001} + 22  \bchi_{0100000} + 8  \bchi_{0000001}\\       
z_3     z_5^2       &=&  \bchi_{0010200} +  \bchi_{0011010} + 2  \bchi_{1100110} +  \bchi_{0200020} +  \bchi_{0120001} +  \bchi_{0030000} + 2  \bchi_{1010020} + 2  \bchi_{1101001} 
\\&+&
2  \bchi_{0000210} + 4  \bchi_{1010101} + 3  \bchi_{0001020} + 3  \bchi_{0200101} + 5  \bchi_{0001101} + 2  \bchi_{1210000} + 4  \bchi_{1011000} + 2  \bchi_{1000030}
 \\&+& 
3  \bchi_{0201000} + 4  \bchi_{2100011} + 10  \bchi_{0110011} + 12  \bchi_{1000111} + 3  \bchi_{2010002} + 6  \bchi_{1200002} + 3  \bchi_{0002000} + 6  \bchi_{2100100} 
\\&+&
 4  \bchi_{0020002} + 14  \bchi_{0110100} + 13  \bchi_{1001002} + 9  \bchi_{0100021} + 9  \bchi_{2000012} + 16  \bchi_{1200010} + 7  \bchi_{2010010} + 12  \bchi_{0020010} 
\\&+& 
14  \bchi_{0100102} + 10  \bchi_{1000200} + 29  \bchi_{1001010} + 17  \bchi_{0010012} + 6  \bchi_{0000022} + 8  \bchi_{0300001} + 31  \bchi_{0100110} + 14  \bchi_{1100003}
 \\&+&
 6  \bchi_{3100001} + 15  \bchi_{2000020} + 4  \bchi_{3010000} + 30  \bchi_{0010020} + 38  \bchi_{1110001} + 42  \bchi_{0101001} + 36  \bchi_{2000101} + 10  \bchi_{0000030}
 \\&+&
 16  \bchi_{2200000} + 30  \bchi_{0210000} + 14  \bchi_{1020000} + 61  \bchi_{0010101} + 12  \bchi_{3000002} + 12  \bchi_{0000103} + 32  \bchi_{2001000} + 92  \bchi_{1100011} 
\\&+&
 35  \bchi_{0200002} + 48  \bchi_{0011000} + 94  \bchi_{1100100} + 64  \bchi_{0200010} + 62  \bchi_{1010002} + 23  \bchi_{3000010} + 5  \bchi_{1000004} + 58  \bchi_{0000111} \\&+&
 72  \bchi_{0001002} + 108  \bchi_{1010010} + 102  \bchi_{2100001} + 69  \bchi_{1000012} + 38  \bchi_{0100003} + 39  \bchi_{0000200} + 5  \bchi_{4000000} + 116  \bchi_{0001010}
 \\&+& 
83  \bchi_{1000020} + 161  \bchi_{0110001} + 79  \bchi_{1200000} + 191  \bchi_{1000101} + 75  \bchi_{2000002} + 52  \bchi_{2010000} + 56  \bchi_{0020000} + 164  \bchi_{0100011} 
\\&+&
 130  \bchi_{0010002} + 7  \bchi_{0000004} + 152  \bchi_{1001000} + 149  \bchi_{0100100} + 123  \bchi_{2000010} + 66  \bchi_{0000012} + 196  \bchi_{0010010} 
\\&+&
 28  \bchi_{3000000} + 236  \bchi_{1100001} + 69  \bchi_{0000020} + 167  \bchi_{0000101} + 63  \bchi_{0200000} + 120  \bchi_{1010000} + 100  \bchi_{1000002}
\\ &+&
 133  \bchi_{0001000} + 153  \bchi_{1000010} + 116  \bchi_{0100001} + 40  \bchi_{2000000} + 71  \bchi_{0010000} + 28  \bchi_{0000002} + 45  \bchi_{0000010}
\\ &+&
 19  \bchi_{1000000}+ 2  \bchi_{0000000} \\          
z_4  z_5^2       &=&  \bchi_{0001200} +  \bchi_{0002010} + 2  \bchi_{0110110} +  \bchi_{0020020} + 2  \bchi_{0111001} + 2  \bchi_{1000210} + 3  \bchi_{0020101} +  \bchi_{1200020} 
\\&+&
 3  \bchi_{1001020} +  \bchi_{0220000} + 3  \bchi_{1200101} + 3  \bchi_{0021000} + 5  \bchi_{1001101} + 4  \bchi_{0100120} + 2  \bchi_{0300011} + 6  \bchi_{0100201} 
\\&+&
 8  \bchi_{1110011} + 12  \bchi_{0101011} + 3  \bchi_{1201000} + 3  \bchi_{2200002} + 3  \bchi_{1002000} +  \bchi_{2000030} + 3  \bchi_{0010030} + 3  \bchi_{1020002} 
\\&+&
 6  \bchi_{2000111} + 4  \bchi_{0300100} + 12  \bchi_{1110100} + 16  \bchi_{0010111} + 9  \bchi_{1020010} + 7  \bchi_{2001002} + 16  \bchi_{1100021} + 14  \bchi_{0101100}
 \\&+& 
5  \bchi_{2000200} +  \bchi_{0000040} + 9  \bchi_{0210002} + 14  \bchi_{0011002} + 15  \bchi_{0010200} + 9  \bchi_{2200010} + 11  \bchi_{0000121} + 26  \bchi_{1100102}
 \\&+& 
11  \bchi_{0000202} + 16  \bchi_{0200012} + 23  \bchi_{0210010} + 3  \bchi_{3000012} + 24  \bchi_{1010012} + 15  \bchi_{2001010} + 16  \bchi_{1300001} + 14  \bchi_{2100003} 
\\&+&
 34  \bchi_{0011010} + 18  \bchi_{2110001} + 56  \bchi_{1100110} + 29  \bchi_{0200020} + 6  \bchi_{2020000} + 32  \bchi_{0120001} + 72  \bchi_{1101001} + 6  \bchi_{3200000} 
\\&+&
 29  \bchi_{0001012} + 24  \bchi_{0000210} + 5  \bchi_{0400000} + 61  \bchi_{0200101} + 44  \bchi_{1210000} + 5  \bchi_{3000020} + 10  \bchi_{0030000} 
\\&+&
 42  \bchi_{1010020} + 25  \bchi_{0110003} + 14  \bchi_{3000101} + 17  \bchi_{1000022} + 88  \bchi_{1010101} + 50  \bchi_{0001020} + 91  \bchi_{0001101} + 92  \bchi_{2100011} 
\\&+&
 28  \bchi_{1000103} + 13  \bchi_{3001000} + 7  \bchi_{2000004} + 166  \bchi_{0110011} + 27  \bchi_{1000030} + 97  \bchi_{1200002} + 3  \bchi_{4000002} + 66  \bchi_{1011000} \\&+&
 154  \bchi_{1000111} + 53  \bchi_{2010002} + 22  \bchi_{0100013} + 95  \bchi_{2100100} + 98  \bchi_{0100021} + 47  \bchi_{0201000} + 67  \bchi_{0020002} + 50  \bchi_{0002000} 
\\&+&
 7  \bchi_{4000010} + 171  \bchi_{1001002} + 161  \bchi_{0110100} + 14  \bchi_{0010004} + 163  \bchi_{0100102} + 101  \bchi_{2000012} + 104  \bchi_{1000200}
 \\&+& 
173  \bchi_{1200010} + 94  \bchi_{2010010} + 118  \bchi_{0020010} + 172  \bchi_{0010012} + 283  \bchi_{1001010} + 74  \bchi_{3100001} + 339  \bchi_{1110001}
 \\&+&
 6  \bchi_{0000014} + 51  \bchi_{0000022} + 125  \bchi_{2000020} + 71  \bchi_{0300001} + 248  \bchi_{0100110} + 134  \bchi_{1100003} +  \bchi_{5000000}
 \\&+& 
87  \bchi_{0000103} + 326  \bchi_{0101001} + 208  \bchi_{0010020} + 120  \bchi_{2200000} + 54  \bchi_{0000030} + 34  \bchi_{3010000} + 280  \bchi_{2000101}
 \\&+& 
102  \bchi_{1020000} + 433  \bchi_{0010101} + 590  \bchi_{1100011} + 187  \bchi_{0210000} + 202  \bchi_{0200002} + 81  \bchi_{3000002} + 360  \bchi_{1010002} 
\\&+&
 213  \bchi_{2001000} + 291  \bchi_{0011000} + 526  \bchi_{1100100} + 134  \bchi_{3000010} + 320  \bchi_{0000111} + 379  \bchi_{0001002} + 37  \bchi_{1000004} 
\\&+&
 196  \bchi_{0000200} + 552  \bchi_{1010010} + 322  \bchi_{1000012} + 308  \bchi_{0200010} + 471  \bchi_{2100001} + 24  \bchi_{4000000} + 545  \bchi_{0001010} 
\\&+&
 206  \bchi_{2010000} + 158  \bchi_{0100003} + 708  \bchi_{0110001} + 344  \bchi_{1000020} + 762  \bchi_{1000101} + 300  \bchi_{1200000} + 218  \bchi_{0020000}
 \\&+& 
551  \bchi_{1001000} + 594  \bchi_{0100011} + 266  \bchi_{2000002} + 400  \bchi_{2000010} + 25  \bchi_{0000004} + 428  \bchi_{0010002} + 77  \bchi_{3000000}
 \\&+&
 507  \bchi_{0100100} + 190  \bchi_{0000012} + 616  \bchi_{0010010} + 682  \bchi_{1100001} + 193  \bchi_{0000020} + 440  \bchi_{0000101} + 314  \bchi_{1010000}
 \\&+&
 236  \bchi_{1000002} + 166  \bchi_{0200000} + 332  \bchi_{0001000} + 348  \bchi_{1000010} + 241  \bchi_{0100001} + 81  \bchi_{2000000} + 51  \bchi_{0000002} 
\\&+& 
133  \bchi_{0010000} + 78  \bchi_{0000010} + 29  \bchi_{1000000} + 3  \bchi_{0000000} \\ 
z_5^3       &=&  \bchi_{0000300} + 2  \bchi_{0001110} +  \bchi_{0002001} +  \bchi_{0110020} + 3  \bchi_{1000120} + 3  \bchi_{0110101} + 2  \bchi_{0020011} + 2  \bchi_{0111000}
 \\&+& 
2  \bchi_{0100030} + 3  \bchi_{1000201} + 4  \bchi_{0020100} + 2  \bchi_{1200011} + 6  \bchi_{1001011} + 10  \bchi_{0100111} + 4  \bchi_{1110002} +  \bchi_{0300002} 
\\&+&
 3  \bchi_{2000021} + 8  \bchi_{0101002} + 9  \bchi_{0010021} + 4  \bchi_{1200100} + 6  \bchi_{1001100} + 12  \bchi_{1110010} + 3  \bchi_{0300010} + 6  \bchi_{2000102} 
\\&+& 
12  \bchi_{0010102} + 8  \bchi_{0100200} + 6  \bchi_{1020001} + 18  \bchi_{0101010} + 6  \bchi_{2200001} + 18  \bchi_{1100012} + 4  \bchi_{0000031} + 6  \bchi_{0200003} 
\\&+&
 14  \bchi_{0000112} +  \bchi_{3000003} + 9  \bchi_{2000110} + 27  \bchi_{0010110} + 14  \bchi_{2001001} + 30  \bchi_{1100020} + 18  \bchi_{0210001} + 30  \bchi_{0011001}
 \\&+& 
24  \bchi_{0000120} + 60  \bchi_{1100101} + 10  \bchi_{1010003} + 8  \bchi_{3000011} + 8  \bchi_{1300000} + 30  \bchi_{0000201} + 9  \bchi_{2110000} + 18  \bchi_{0120000} 
\\&+&
 43  \bchi_{1101000} + 42  \bchi_{0200011} + 14  \bchi_{0001003} + 62  \bchi_{1010011} + 11  \bchi_{3000100} + 42  \bchi_{2100002} + 13  \bchi_{1000013} + 42  \bchi_{0200100} 
\\&+& 
7  \bchi_{0100004} + 80  \bchi_{0001011} + 56  \bchi_{1000021} + 58  \bchi_{1010100} + 65  \bchi_{0001100} + 78  \bchi_{0110002} + 72  \bchi_{2100010} + 134  \bchi_{0110010} \\&+& 
96  \bchi_{1000102} + 3  \bchi_{4000001} + 57  \bchi_{2010001} + 138  \bchi_{1000110} + 84  \bchi_{0100012} + 30  \bchi_{2000003} + 105  \bchi_{1200001} + 101  \bchi_{0100020}
 \\&+&
  \bchi_{0000005} + 72  \bchi_{0020001} + 198  \bchi_{1001001} + 28  \bchi_{0300000} + 204  \bchi_{0100101} + 28  \bchi_{3100000} + 134  \bchi_{1110000} + 58  \bchi_{0010003} 
\\&+&
 138  \bchi_{2000011} + 30  \bchi_{0000013} + 239  \bchi_{0010011} + 84  \bchi_{0000021} + 139  \bchi_{0101000} + 216  \bchi_{1100002} + 132  \bchi_{2000100}
 \\&+&
 58  \bchi_{3000001} + 204  \bchi_{0010100} + 324  \bchi_{1100010} + 150  \bchi_{0200001} + 156  \bchi_{0000102} + 270  \bchi_{1010001} + 198  \bchi_{0000110} 
\\&+& 
140  \bchi_{2100000} + 304  \bchi_{0001001} + 77  \bchi_{1000003} + 216  \bchi_{0110000} + 300  \bchi_{1000011} + 174  \bchi_{0100002} + 270  \bchi_{1000100}
 \\&+& 
34  \bchi_{0000003} + 246  \bchi_{0100010} + 144  \bchi_{2000001} + 246  \bchi_{0010001} + 162  \bchi_{1100000} + 132  \bchi_{0000011} + 128  \bchi_{0000100} 
\\&+& 
102  \bchi_{1000001} + 47  \bchi_{0100000} + 17  \bchi_{0000001} \\ 
z_1^2              z_6    &=&  \bchi_{2000010} +  \bchi_{0010010} + 2  \bchi_{1100001} +  \bchi_{0200000} +  \bchi_{0000020} + 2  \bchi_{0000101} + 3  \bchi_{1000002} + 2  \bchi_{1010000} 
\\&+& 
3  \bchi_{0001000} + 5  \bchi_{1000010} + 6  \bchi_{0100001} + 3  \bchi_{2000000} + 3  \bchi_{0000002} + 5  \bchi_{0010000} + 6  \bchi_{0000010} + 3  \bchi_{1000000} +  \bchi_{0000000} \\ 
z_1  z_2           z_6    &=&  \bchi_{1100010} +  \bchi_{0200001} +  \bchi_{1010001} +  \bchi_{0000110} + 2  \bchi_{0001001} + 3  \bchi_{1000011} +  \bchi_{2100000} + 3  \bchi_{0100002}
 \\&+& 
3  \bchi_{0110000} + 4  \bchi_{1000100} + 4  \bchi_{2000001} +  \bchi_{0000003} + 6  \bchi_{0100010} + 8  \bchi_{0010001} + 8  \bchi_{1100000} + 7  \bchi_{0000011}
 \\&+&
 8  \bchi_{0000100} + 10  \bchi_{1000001} + 6  \bchi_{0100000} + 4  \bchi_{0000001} \\    z_2^2           z_6    &=&  \bchi_{0200010} +  \bchi_{0001010} + 2  \bchi_{0110001} +  \bchi_{0020000} +  \bchi_{1000020} + 2  \bchi_{1000101} + 4  \bchi_{0100011} +  \bchi_{2000002} 
\\&+&
 2  \bchi_{1200000} + 3  \bchi_{0010002} + 3  \bchi_{1001000} + 5  \bchi_{0100100} + 3  \bchi_{2000010} + 7  \bchi_{0010010} + 12  \bchi_{1100001} +  \bchi_{3000000}
 \\&+& 
3  \bchi_{0000012} + 4  \bchi_{0000020} + 11  \bchi_{0000101} + 5  \bchi_{0200000} + 9  \bchi_{1000002} + 8  \bchi_{1010000} + 11  \bchi_{0001000} + 16  \bchi_{1000010}
 \\&+& 
6  \bchi_{2000000} + 16  \bchi_{0100001} + 12  \bchi_{0010000} + 6  \bchi_{0000002} + 11  \bchi_{0000010} + 6  \bchi_{1000000} +  \bchi_{0000000}\\ 
z_1     z_3        z_6    &=&  \bchi_{1010010} +  \bchi_{0001010} +  \bchi_{1000020} +  \bchi_{2100001} + 2  \bchi_{0110001} + 3  \bchi_{1000101} +  \bchi_{2010000} + 2  \bchi_{2000002}
 \\&+&
 2  \bchi_{1200000} + 3  \bchi_{0100011} + 2  \bchi_{0020000} + 4  \bchi_{1001000} + 5  \bchi_{2000010} + 5  \bchi_{0100100} + 4  \bchi_{0010002} + 8  \bchi_{0010010}
 \\&+&
 13  \bchi_{1100001} + 2  \bchi_{0000012} + 4  \bchi_{0000020} + 10  \bchi_{0000101} + 2  \bchi_{3000000} + 5  \bchi_{0200000} + 10  \bchi_{1010000} + 9  \bchi_{1000002} 
\\&+& 
12  \bchi_{0001000} + 16  \bchi_{1000010} + 7  \bchi_{2000000} + 15  \bchi_{0100001} + 11  \bchi_{0010000} + 5  \bchi_{0000002} + 9  \bchi_{0000010} + 5  \bchi_{1000000} 
\\&+&
  \bchi_{0000000} \\    
z_2  z_3        z_6    &=&  \bchi_{0110010} +  \bchi_{1000110} +  \bchi_{0020001} +  \bchi_{0100020} +  \bchi_{1200001} + 2  \bchi_{1001001} +  \bchi_{0300000} + 3  \bchi_{1110000} 
\\&+&
 3  \bchi_{0100101} + 4  \bchi_{0101000} + 2  \bchi_{2000011} + 4  \bchi_{0010011} + 5  \bchi_{1100002} + 2  \bchi_{0000021} + 3  \bchi_{2000100} + 6  \bchi_{0010100} 
\\&+& 
12  \bchi_{1100010} + 4  \bchi_{0000102} + 2  \bchi_{3000001} + 8  \bchi_{0000110} + 3  \bchi_{1000003} + 8  \bchi_{0200001} + 13  \bchi_{1010001} + 10  \bchi_{2100000} 
\\&+& 
16  \bchi_{0001001} + 17  \bchi_{0110000} + 19  \bchi_{1000011} + 23  \bchi_{1000100} + 14  \bchi_{0100002} + 17  \bchi_{2000001} + 24  \bchi_{0100010} + 4  \bchi_{0000003} 
\\&+& 
29  \bchi_{0010001} + 25  \bchi_{1100000} + 19  \bchi_{0000011} + 21  \bchi_{0000100} + 22  \bchi_{1000001} + 12  \bchi_{0100000} + 6  \bchi_{0000001} \\       
z_3^2        z_6    &=&  \bchi_{0020010} +  \bchi_{1001010} +  \bchi_{0100110} +  \bchi_{2000020} + 2  \bchi_{1110001} + 2  \bchi_{0101001} +  \bchi_{0010020} + 2  \bchi_{2000101} 
\\&+& 
 \bchi_{2200000} + 4  \bchi_{0010101} + 2  \bchi_{1020000} + 6  \bchi_{1100011} + 3  \bchi_{2001000} + 3  \bchi_{0210000} + 3  \bchi_{0200002} +  \bchi_{3000002} 
\\&+& 
5  \bchi_{0011000} +  \bchi_{0000030} + 4  \bchi_{0000111} + 10  \bchi_{1100100} + 6  \bchi_{1010002} + 6  \bchi_{0001002} + 3  \bchi_{3000010} + 7  \bchi_{1000012}
 \\&+& 
7  \bchi_{0200010} + 4  \bchi_{0000200} + 14  \bchi_{1010010} + 15  \bchi_{0001010} + 16  \bchi_{2100001} + 4  \bchi_{0100003} +  \bchi_{4000000} + 12  \bchi_{1000020} 
\\&+& 
25  \bchi_{0110001} + 11  \bchi_{2010000} + 31  \bchi_{1000101} + 16  \bchi_{1200000} + 28  \bchi_{0100011} + 16  \bchi_{2000002} + 13  \bchi_{0020000} + 33  \bchi_{1001000} 
\\&+& 
31  \bchi_{2000010} + 26  \bchi_{0010002} +  \bchi_{0000004} + 33  \bchi_{0100100} + 10  \bchi_{3000000} + 14  \bchi_{0000012} + 46  \bchi_{0010010} + 19  \bchi_{0000020} 
\\&+& 
64  \bchi_{1100001} + 46  \bchi_{0000101} + 20  \bchi_{0200000} + 33  \bchi_{1000002} + 40  \bchi_{1010000} + 44  \bchi_{0001000} + 55  \bchi_{1000010} + 45  \bchi_{0100001} 
\\&+&
 13  \bchi_{0000002} + 19  \bchi_{2000000} + 30  \bchi_{0010000} + 23  \bchi_{0000010} + 11  \bchi_{1000000} + 2  \bchi_{0000000} \\ 
z_1        z_4     z_6    &=&  \bchi_{1001010} +  \bchi_{0100110} +  \bchi_{1110001}  + 2  \bchi_{0101001} +  \bchi_{2200000} +  \bchi_{0010020} +  \bchi_{2000101} +  \bchi_{1020000} 
\\&+& 
3  \bchi_{0010101} +  \bchi_{2001000} + 4  \bchi_{1100011} + 2  \bchi_{0210000} + 2  \bchi_{0200002}   + 4  \bchi_{0011000} + 3  \bchi_{0000111} + 3  \bchi_{1010002} 
\\&+& 
7  \bchi_{1100100} +  \bchi_{3000010} + 5  \bchi_{0001002} + 3  \bchi_{1000012} + 6  \bchi_{0200010} + 4  \bchi_{0000200} + 8  \bchi_{1010010} + 10  \bchi_{0001010}
 \\&+& 
8  \bchi_{2100001} + 2  \bchi_{0100003}  + 7  \bchi_{1000020} + 17  \bchi_{0110001} + 18  \bchi_{1000101} + 7  \bchi_{2000002} + 10  \bchi_{1200000} + 5  \bchi_{2010000} 
\\&+& 
17  \bchi_{0100011} + 13  \bchi_{0010002} + 7  \bchi_{0020000} + 20  \bchi_{1001000} + 13  \bchi_{2000010} + 21  \bchi_{0100100} + 27  \bchi_{0010010} + 6  \bchi_{0000012}
 \\&+& 
4  \bchi_{3000000} + 8  \bchi_{0000020} + 33  \bchi_{1100001} + 23  \bchi_{0000101} + 12  \bchi_{0200000} + 12  \bchi_{1000002} + 19  \bchi_{1010000} + 21  \bchi_{0001000} 
\\&+& 
24  \bchi_{1000010} + 18  \bchi_{0100001} + 6  \bchi_{2000000} + 4  \bchi_{0000002} + 12  \bchi_{0010000} + 6  \bchi_{0000010} + 3  \bchi_{1000000}  \\    
z_2     z_4     z_6    &=&  \bchi_{0101010} +  \bchi_{0010110} +  \bchi_{0210001} +  \bchi_{1100020} + 2  \bchi_{0011001} + 3  \bchi_{1100101} + 2  \bchi_{0120000} +  \bchi_{0000120} 
\\&+& 
3  \bchi_{0200011} + 3  \bchi_{1010011} + 2  \bchi_{0000201} +  \bchi_{1300000} + 5  \bchi_{0001011} + 3  \bchi_{1000021} + 2  \bchi_{2100002} + 4  \bchi_{1101000} 
\\&+&
 6  \bchi_{0110002} + 6  \bchi_{1000102} + 5  \bchi_{1010100} + 5  \bchi_{0200100} + 7  \bchi_{0001100} + 2  \bchi_{2000003} + 6  \bchi_{2100010} + 15  \bchi_{0110010} 
\\&+& 
6  \bchi_{0100012} + 14  \bchi_{1200001} + 5  \bchi_{2010001} + 4  \bchi_{0010003} + 5  \bchi_{0300000} + 9  \bchi_{0020001} + 14  \bchi_{1000110} + 11  \bchi_{0100020} 
\\&+&
 24  \bchi_{1001001} + 2  \bchi_{0000013} + 27  \bchi_{0100101} + 3  \bchi_{3100000} + 15  \bchi_{2000011} + 30  \bchi_{0010011} + 29  \bchi_{1100002} 
\\&+& 
22  \bchi_{1110000} + 10  \bchi_{0000021} + 19  \bchi_{2000100} + 25  \bchi_{0101000} + 20  \bchi_{0000102} + 35  \bchi_{0010100} + 55  \bchi_{1100010} + 33  \bchi_{0000110} 
\\&+& 
9  \bchi_{3000001} + 10  \bchi_{1000003} + 48  \bchi_{1010001} + 29  \bchi_{2100000} + 30  \bchi_{0200001} + 55  \bchi_{0001001} + 52  \bchi_{1000011} + 48  \bchi_{0110000} 
\\&+&
 56  \bchi_{1000100} + 31  \bchi_{0100002} + 31  \bchi_{2000001} + 53  \bchi_{0100010} + 53  \bchi_{0010001} + 39  \bchi_{1100000} + 6  \bchi_{0000003} + 27  \bchi_{0000011} 
\\&+& 
28  \bchi_{0000100} + 24  \bchi_{1000001} + 11  \bchi_{0100000} + 4  \bchi_{0000001} \\       
z_3  z_4     z_6    &=&  \bchi_{0011010} +  \bchi_{1100110} +  \bchi_{0200020} +  \bchi_{0120001} +  \bchi_{1010020} +  \bchi_{0030000} + 2  \bchi_{1101001} +  \bchi_{0000210} 
\\&+& 
2  \bchi_{0200101} + 3  \bchi_{1010101} +  \bchi_{0001020} + 4  \bchi_{0001101} + 3  \bchi_{2100011} + 2  \bchi_{1210000} +  \bchi_{1000030} + 3  \bchi_{0201000} 
\\&+& 
2  \bchi_{2010002} + 7  \bchi_{0110011} + 7  \bchi_{1000111} + 4  \bchi_{1011000} + 3  \bchi_{0002000} + 5  \bchi_{1200002} + 5  \bchi_{2100100} + 12  \bchi_{0110100} 
\\&+& 
4  \bchi_{0020002} + 9  \bchi_{1001002} + 13  \bchi_{1200010} + 6  \bchi_{2000012} + 7  \bchi_{0300001} + 6  \bchi_{2010010} + 9  \bchi_{0020010} + 5  \bchi_{0100021}
\\&+& 
10  \bchi_{0100102} + 8  \bchi_{1000200} + 23  \bchi_{1001010} + 5  \bchi_{3100001} + 10  \bchi_{0010012} + 22  \bchi_{0100110} + 10  \bchi_{2000020} + 32  \bchi_{1110001} 
\\&+& 
9  \bchi_{1100003} + 27  \bchi_{2000101} + 20  \bchi_{0010020} + 34  \bchi_{0101001} + 4  \bchi_{0000022} + 3  \bchi_{3010000} + 46  \bchi_{0010101} + 15  \bchi_{2200000}
 \\&+& 
9  \bchi_{3000002} + 13  \bchi_{1020000} + 6  \bchi_{0000103} + 5  \bchi_{0000030} + 66  \bchi_{1100011} + 25  \bchi_{0210000} + 26  \bchi_{0200002} + 3  \bchi_{1000004} 
\\&+& 
26  \bchi_{2001000} + 42  \bchi_{0011000} + 76  \bchi_{1100100} + 44  \bchi_{1010002} + 18  \bchi_{3000010} + 38  \bchi_{0000111} + 50  \bchi_{0200010} + 49  \bchi_{0001002} 
\\&+& 
83  \bchi_{1010010} + 78  \bchi_{2100001} + 43  \bchi_{1000012} + 23  \bchi_{0100003} + 31  \bchi_{0000200} + 4  \bchi_{4000000} + 85  \bchi_{0001010} + 124  \bchi_{0110001} \\&+& 
58  \bchi_{1000020} + 135  \bchi_{1000101} + 112  \bchi_{0100011} + 63  \bchi_{1200000} + 53  \bchi_{2000002} + 84  \bchi_{0010002} + 41  \bchi_{2010000} + 44  \bchi_{0020000} 
\\&+&
 116  \bchi_{1001000} + 111  \bchi_{0100100} + 87  \bchi_{2000010} + 21  \bchi_{3000000} + 4  \bchi_{0000004} + 140  \bchi_{0010010} + 165  \bchi_{1100001} 
\\&+& 
85  \bchi_{1010000} + 41  \bchi_{0000012} + 45  \bchi_{0000020} + 109  \bchi_{0000101} + 63  \bchi_{1000002} + 47  \bchi_{0200000} + 89  \bchi_{0001000} + 101  \bchi_{1000010} 
\\&+& 
26  \bchi_{2000000} + 73  \bchi_{0100001} + 44  \bchi_{0010000} + 18  \bchi_{0000002} + 26  \bchi_{0000010} + 12  \bchi_{1000000} +  \bchi_{0000000} \\         
 z_4^2     z_6    &=&  \bchi_{0002010} +  \bchi_{0110110} +  \bchi_{0020020} + 2  \bchi_{0111001} +  \bchi_{1000210} + 2  \bchi_{0020101} +  \bchi_{0220000} +  \bchi_{1200020} +  \bchi_{1001020} 
\\&+&
 2  \bchi_{1200101} + 2  \bchi_{0100120} + 4  \bchi_{1001101} + 4  \bchi_{0100201} + 3  \bchi_{0021000} + 6  \bchi_{1110011} + 2  \bchi_{0300011} + 8  \bchi_{0101011} 
\\&+&
 3  \bchi_{1201000} + 3  \bchi_{2200002} + 3  \bchi_{1002000} +  \bchi_{2000030} +  \bchi_{0010030} + 3  \bchi_{1020002} + 3  \bchi_{0300100} + 10  \bchi_{1110100} 
\\&+& 
4  \bchi_{2000111} + 10  \bchi_{0010111} + 7  \bchi_{1020010} + 12  \bchi_{0101100} + 4  \bchi_{2000200} +  \bchi_{0000040} + 4  \bchi_{2001002} + 10  \bchi_{1100021}
 \\&+& 
7  \bchi_{0210002} + 11  \bchi_{0011002} + 18  \bchi_{1100102} + 6  \bchi_{0000121} + 7  \bchi_{2200010} + 12  \bchi_{0010200} + 13  \bchi_{2001010} + 19  \bchi_{0210010} \\&+& 
12  \bchi_{0200012} + 8  \bchi_{0000202} + 3  \bchi_{3000012} + 15  \bchi_{2110001} + 26  \bchi_{0011010} + 42  \bchi_{1100110} + 20  \bchi_{0200020} + 27  \bchi_{0120001} 
\\&+& 
14  \bchi_{1300001} + 16  \bchi_{0000210} + 58  \bchi_{1101001} + 16  \bchi_{1010012} + 5  \bchi_{0400000} + 4  \bchi_{3000020} + 30  \bchi_{1010020} + 17  \bchi_{0001012} 
\\&+&
 6  \bchi_{2020000} + 10  \bchi_{2100003} + 48  \bchi_{0200101} + 17  \bchi_{0110003} + 12  \bchi_{1000022} + 17  \bchi_{1000103} + 6  \bchi_{3200000} + 35  \bchi_{0001020} 
\\&+& 
11  \bchi_{3000101} + 8  \bchi_{0030000} + 68  \bchi_{1010101} + 6  \bchi_{2000004} + 68  \bchi_{0001101} + 38  \bchi_{1210000} + 14  \bchi_{0100013} + 70  \bchi_{2100011} 
\\&+& 
9  \bchi_{3001000} + 122  \bchi_{0110011} + 74  \bchi_{1200002} + 17  \bchi_{1000030} + 3  \bchi_{4000002} + 56  \bchi_{1011000} + 77  \bchi_{2100100} + 8  \bchi_{0010004} 
\\&+&
 41  \bchi_{2010002} + 108  \bchi_{1000111} + 7  \bchi_{4000010} + 67  \bchi_{0100021} + 38  \bchi_{0201000} + 43  \bchi_{0002000} + 49  \bchi_{0020002} + 123  \bchi_{1001002} \\&+& 
129  \bchi_{0110100} + 113  \bchi_{0100102} + 72  \bchi_{2000012} + 138  \bchi_{1200010} + 83  \bchi_{1000200} + 74  \bchi_{2010010} + 117  \bchi_{0010012} \\&+&
 95  \bchi_{0020010} + 214  \bchi_{1001010} + 60  \bchi_{3100001} + 5  \bchi_{0000014} +  \bchi_{5000000} + 265  \bchi_{1110001} + 97  \bchi_{2000020} + 34  \bchi_{0000022} 
\\&+& 
57  \bchi_{0300001} + 185  \bchi_{0100110} + 96  \bchi_{2200000} + 148  \bchi_{0010020} + 28  \bchi_{3010000} + 92  \bchi_{1100003} + 248  \bchi_{0101001}
 \\&+&
 57  \bchi_{0000103} + 209  \bchi_{2000101} + 40  \bchi_{0000030} + 66  \bchi_{3000002} + 320  \bchi_{0010101} + 151  \bchi_{0210000} + 430  \bchi_{1100011} 
\\&+& 
148  \bchi_{0200002} + 82  \bchi_{1020000} + 168  \bchi_{2001000} + 260  \bchi_{1010002} + 224  \bchi_{0011000} + 103  \bchi_{3000010} + 400  \bchi_{1100100} 
\\&+& 
224  \bchi_{0000111} + 259  \bchi_{0001002} + 141  \bchi_{0000200} + 412  \bchi_{1010010} + 230  \bchi_{0200010} + 354  \bchi_{2100001} + 400  ghi_{0001010}
 \\&+&
 26  \bchi_{1000004} + 227  \bchi_{1000012} + 245  \bchi_{1000020} + 22  \bchi_{4000000} + 517  \bchi_{0110001} + 108  \bchi_{0100003} + 156  \bchi_{2010000}
 \\&+& 
20  \bchi_{0000004} + 543  \bchi_{1000101} + 164  \bchi_{0020000} + 227  \bchi_{1200000} + 397  \bchi_{1001000} + 416  \bchi_{0100011} + 362  \bchi_{0100100} 
\\&+&
 192  \bchi_{2000002} + 295  \bchi_{2000010} + 298  \bchi_{0010002} + 57  \bchi_{3000000} + 430  \bchi_{0010010} + 480  \bchi_{1100001} + 132  \bchi_{0000012}
 \\&+& 
138  \bchi_{0000020} + 299  \bchi_{0000101} + 222  \bchi_{1010000} + 169  \bchi_{1000002} + 114  \bchi_{0200000} + 228  \bchi_{0001000} + 238  \bchi_{1000010} 
\\&+& 
165  \bchi_{0100001} + 60  \bchi_{2000000} + 37  \bchi_{0000002} + 89  \bchi_{0010000} + 57  \bchi_{0000010} + 21  \bchi_{1000000} + 3  \bchi_{0000000} \\ 
z_1           z_5  z_6    &=&  \bchi_{1000110} +  \bchi_{0100020} +  \bchi_{1001001} + 2  \bchi_{0100101} +  \bchi_{2000011} + 3  \bchi_{0010011} +  \bchi_{1110000} + 3  \bchi_{1100002}
 \\&+& 
2  \bchi_{0101000} + 2  \bchi_{0000021} +  \bchi_{2000100} + 4  \bchi_{0000102} + 4  \bchi_{0010100} + 7  \bchi_{1100010} + 5  \bchi_{0200001} +  \bchi_{3000001}
 \\&+& 
7  \bchi_{0000110} + 2  \bchi_{1000003} + 7  \bchi_{1010001} + 11  \bchi_{0001001} + 5  \bchi_{2100000} + 14  \bchi_{1000011} + 10  \bchi_{0110000} + 10  \bchi_{0100002} 
\\&+& 
15  \bchi_{1000100} + 10  \bchi_{2000001} + 18  \bchi_{0100010} + 20  \bchi_{0010001} + 16  \bchi_{1100000} + 3  \bchi_{0000003} + 14  \bchi_{0000011} + 14  \bchi_{0000100} 
\\&+& 
15  \bchi_{1000001} + 8  \bchi_{0100000} + 4  \bchi_{0000001} \\    
z_2        z_5  z_6    &=&  \bchi_{0100110} +  \bchi_{0010020} +  \bchi_{0101001} +  \bchi_{0000030} + 2  \bchi_{0010101} +  \bchi_{0210000} + 3  \bchi_{1100011} + 2  \bchi_{0200002}
 \\&+&
 2  \bchi_{0011000} + 2  \bchi_{1010002} + 4  \bchi_{1100100} + 4  \bchi_{0000111} + 3  \bchi_{0000200} + 5  \bchi_{1010010} + 4  \bchi_{0001002} + 5  \bchi_{1000012} 
\\&+&
 5  \bchi_{0200010} + 9  \bchi_{0001010} + 3  \bchi_{0100003} + 8  \bchi_{1000020} + 5  \bchi_{2100001} + 13  \bchi_{0110001} +  \bchi_{0000004} + 3  \bchi_{2010000} 
\\&+& 
8
 \bchi_{1200000} + 18  \bchi_{1000101} + 8  \bchi_{2000002} + 5  \bchi_{0020000} + 21  \bchi_{0100011} + 16  \bchi_{1001000} + 15  \bchi_{2000010} + 21  \bchi_{0100100} 
\\&+& 
17  \bchi_{0010002} + 29  \bchi_{0010010} + 39  \bchi_{1100001} + 12  \bchi_{0000012} + 14  \bchi_{0000020} + 33  \bchi_{0000101} + 4  \bchi_{3000000} + 13  \bchi_{0200000} 
\\&+&
 22  \bchi_{1010000} + 23  \bchi_{1000002} + 28  \bchi_{0001000} + 37  \bchi_{1000010} + 11  \bchi_{2000000} + 32  \bchi_{0100001} + 10  \bchi_{0000002} + 21  \bchi_{0010000} 
\\&+&
 16  \bchi_{0000010} + 8  \bchi_{1000000} +  \bchi_{0000000} \\       
z_3     z_5  z_6    &=&  \bchi_{0010110} +  \bchi_{1100020} +  \bchi_{0011001} +  \bchi_{0000120} + 2  \bchi_{1100101} + 3  \bchi_{1010011} +  \bchi_{0120000} + 2  \bchi_{0000201} 
\\&+&
 2  \bchi_{0200011} + 2  \bchi_{1101000} + 4  \bchi_{0001011} + 2  \bchi_{2100002} + 4  \bchi_{1000021} + 5  \bchi_{0110002} + 3  \bchi_{0200100} + 4  \bchi_{1010100}
 \\&+&
 5  \bchi_{0001100} + 7  \bchi_{1000102} + 5  \bchi_{2100010} + 12  \bchi_{0110010} + 3  \bchi_{2000003} + 14  \bchi_{1000110} + 7  \bchi_{0100012} + 5  \bchi_{2010001} 
\\&+&
 8  \bchi_{0020001} + 5  \bchi_{0010003} + 11  \bchi_{1200001} + 22  \bchi_{1001001} + 18  \bchi_{2000011} + 4  \bchi_{0000013} + 12  \bchi_{0100020} + 4  \bchi_{0300000} 
\\&+& 
26  \bchi_{0100101} + 34  \bchi_{0010011} + 3  \bchi_{3100000} + 19  \bchi_{1110000} + 22  \bchi_{0101000} + 34  \bchi_{1100002} + 14  \bchi_{0000021} + 20  \bchi_{2000100} 
\\&+& 
27  \bchi_{0000102} + 16  \bchi_{1000003} + 35  \bchi_{0010100} + 60  \bchi_{1100010} + 33  \bchi_{0200001} + 11  \bchi_{3000001} + 56  \bchi_{1010001} + 34  \bchi_{2100000} 
\\&+& 
40  \bchi_{0000110} + 65  \bchi_{0001001} + 55  \bchi_{0110000} + 73  \bchi_{1000011} + 72  \bchi_{1000100} + 46  \bchi_{0100002} + 45  \bchi_{2000001} + 12  \bchi_{0000003} \\&+& 
71  \bchi_{0100010} + 77  \bchi_{0010001} + 46  \bchi_{0000011} + 57  \bchi_{1100000} + 45  \bchi_{0000100} + 43  \bchi_{1000001} + 21  \bchi_{0100000} + 9  \bchi_{0000001} \\          
z_4  z_5  z_6    &=&  \bchi_{0001110} +  \bchi_{0002001} +  \bchi_{0110020} +  \bchi_{1000120} + 2  \bchi_{0110101} + 2  \bchi_{0020011} + 2  \bchi_{0111000} +  \bchi_{0100030} 
\\&+&
 3  \bchi_{0020100} + 2  \bchi_{1000201} + 2  \bchi_{1200011} +  \bchi_{0300002} + 4  \bchi_{1001011} + 4  \bchi_{1110002} + 3  \bchi_{1200100} + 6  \bchi_{0100111} 
\\&+& 
5  \bchi_{1001100} + 6  \bchi_{0101002} + 2  \bchi_{2000021} + 5  \bchi_{0010021} + 6  \bchi_{0100200} + 10  \bchi_{1110010} + 3  \bchi_{0300010} + 14  \bchi_{0101010}
 \\&+& 
6  \bchi_{1020001} + 3  \bchi_{2000102} + 6  \bchi_{2200001} + 2  \bchi_{0000031} + 9  \bchi_{0010102} + 7  \bchi_{2000110} + 19  \bchi_{0010110} + 12  \bchi_{1100012}
 \\&+& 
8  \bchi_{0000112} + 21  \bchi_{1100020} + 11  \bchi_{2001001} + 14  \bchi_{0000120} + 16  \bchi_{0210001} +  \bchi_{3000003} + 5  \bchi_{0200003} + 25  \bchi_{0011001}
 \\&+& 
9  \bchi_{2110000} + 46  \bchi_{1100101} + 7  \bchi_{1010003} + 21  \bchi_{0000201} + 8  \bchi_{1300000} + 16  \bchi_{0120000} + 32  \bchi_{0200011} + 8  \bchi_{0001003} 
\\&+& 
8  \bchi_{1000013} + 37  \bchi_{1101000} + 6  \bchi_{3000011} + 46  \bchi_{1010011} + 32  \bchi_{2100002} + 56  \bchi_{0001011} + 33  \bchi_{0200100} + 7  \bchi_{3000100} 
\\&+&
 4  \bchi_{0100004} + 48  \bchi_{1010100} + 57  \bchi_{2100010} + 36  \bchi_{1000021} + 52  \bchi_{0001100} + 59  \bchi_{0110002} + 105  \bchi_{0110010} + 64  \bchi_{1000102} 
\\&+& 
55  \bchi_{0100012} + 3  \bchi_{4000001} + 21  \bchi_{2000003} + 86  \bchi_{1200001} + 101  \bchi_{1000110} + 45  \bchi_{2010001} + 60  \bchi_{0020001} + 69  \bchi_{0100020} 
\\&+&
 149  \bchi_{1001001} + 37  \bchi_{0010003} + 100  \bchi_{2000011} +  \bchi_{0000005} + 150  \bchi_{0100101} + 18  \bchi_{0000013} + 23  \bchi_{0300000} 
\\&+& 
23  \bchi_{3100000} + 110  \bchi_{1110000} + 168  \bchi_{0010011} + 110  \bchi_{0101000} + 152  \bchi_{1100002} + 98  \bchi_{2000100} + 55  \bchi_{0000021} 
\\&+& 
45  \bchi_{3000001} + 155  \bchi_{0010100} + 239  \bchi_{1100010} + 99  \bchi_{0000102} + 112  \bchi_{0200001} + 198  \bchi_{1010001} + 138  \bchi_{0000110} 
\\&+&
 212  \bchi_{0001001} + 51  \bchi_{1000003} + 202  \bchi_{1000011} + 104  \bchi_{2100000} + 161  \bchi_{0110000} + 187  \bchi_{1000100} + 102  \bchi_{2000001} 
\\&+&
 113  \bchi_{0100002} + 167  \bchi_{0100010} + 22  \bchi_{0000003} + 162  \bchi_{0010001} + 84  \bchi_{0000011} + 109  \bchi_{1100000} + 78  \bchi_{0000100} 
\\&+&
 65  \bchi_{1000001} + 28  \bchi_{0100000} + 11  \bchi_{0000001} \\             
z_5^2  z_6    &=&  \bchi_{0000210} +  \bchi_{0001020} + 2  \bchi_{0001101} + 2  \bchi_{0110011} +  \bchi_{1000030} +  \bchi_{0002000} +  \bchi_{0020002} + 4  \bchi_{1000111} 
\\&+&
 4  \bchi_{0100021} + 3  \bchi_{0110100} +  \bchi_{1200002} + 3  \bchi_{0020010} + 3  \bchi_{1000200} + 3  \bchi_{1001002} + 3  \bchi_{1200010} + 7  \bchi_{1001010} 
\\&+&
 6  \bchi_{0100102} + 3  \bchi_{2000012} + 12  \bchi_{0100110} + 8  \bchi_{1110001} + 2  \bchi_{0300001} + 14  \bchi_{0101001} + 7  \bchi_{0010012} + 6  \bchi_{1100003} 
\\&+&
 4  \bchi_{2000020} + 4  \bchi_{0000022} + 12  \bchi_{0010020} + 5  \bchi_{0000103} + 3  \bchi_{1020000} + 9  \bchi_{2000101} + 23  \bchi_{0010101} + 3  \bchi_{2200000}
 \\&+&
 6  \bchi_{0000030} + 7  \bchi_{2001000} + 36  \bchi_{1100011} + 9  \bchi_{0210000} + 30  \bchi_{0000111} + 16  \bchi_{0200002} + 3  \bchi_{1000004} + 16  \bchi_{0011000} 
\\&+&
 3  \bchi_{3000002} + 34  \bchi_{1100100} + 24  \bchi_{1010002} + 6  \bchi_{3000010} + 19  \bchi_{0000200} + 33  \bchi_{0001002} + 28  \bchi_{0200010} + 40  \bchi_{1010010} 
\\&+&
 54  \bchi_{0001010} + 36  \bchi_{1000012} + 38  \bchi_{2100001} + 21  \bchi_{0100003} + 43  \bchi_{1000020} + 73  \bchi_{0110001} + 92  \bchi_{1000101} + 39  \bchi_{2000002} 
\\&+& 
 \bchi_{4000000} + 36  \bchi_{1200000} + 19  \bchi_{2010000} + 25  \bchi_{0020000} + 70  \bchi_{1001000} + 90  \bchi_{0100011} + 70  \bchi_{0010002} + 5  \bchi_{0000004} 
\\&+&
 79  \bchi_{0100100} + 42  \bchi_{0000012} + 61  \bchi_{2000010} + 105  \bchi_{0010010} + 44  \bchi_{0000020} + 14  \bchi_{3000000} + 130  \bchi_{1100001} + 66  \bchi_{1010000}
 \\&+&
 37  \bchi_{0200000} + 100  \bchi_{0000101} + 78  \bchi_{0001000} + 64  \bchi_{1000002} + 95  \bchi_{1000010} + 26  \bchi_{2000000} + 75  \bchi_{0100001} + 45  \bchi_{0010000} 
\\&+&
 21  \bchi_{0000002} + 33  \bchi_{0000010} + 14  \bchi_{1000000} + 2  \bchi_{0000000} \\ 
z_1              z_6^2    &=&  \bchi_{1000020} +  \bchi_{1000101} + 2  \bchi_{0100011} +  \bchi_{2000002} +  \bchi_{1001000} + 2  \bchi_{0010002} + 2  \bchi_{0100100} +  \bchi_{2000010}
 \\&+& 
3  \bchi_{0000012} + 4  \bchi_{0010010} + 6  \bchi_{1100001} + 3  \bchi_{0000020} +  \bchi_{3000000} + 8  \bchi_{0000101} + 7  \bchi_{1000002} + 3  \bchi_{0200000} 
\\&+& 
4  \bchi_{1010000} + 6  \bchi_{0001000} + 12  \bchi_{1000010} + 4  \bchi_{2000000} + 12  \bchi_{0100001} + 9  \bchi_{0010000} + 6  \bchi_{0000002} + 8  \bchi_{0000010} 
\\&+& 
6  \bchi_{1000000} +  \bchi_{0000000} \\    
z_2           z_6^2    &=&  \bchi_{0100020} +  \bchi_{0100101} + 2  \bchi_{0010011} +  \bchi_{0101000} + 2  \bchi_{0000021} + 2  \bchi_{1100002} + 2  \bchi_{0010100} + 3  \bchi_{0000102} 
\\&+&
 4  \bchi_{1100010} + 4  \bchi_{1010001} + 5  \bchi_{0000110} + 2  \bchi_{1000003} + 4  \bchi_{0200001} + 8  \bchi_{0001001} + 12  \bchi_{1000011} + 3  \bchi_{2100000} 
\\&+& 
7  \bchi_{0110000} + 10  \bchi_{0100002} + 12  \bchi_{1000100} + 4  \bchi_{0000003} + 9  \bchi_{2000001} + 16  \bchi_{0100010} + 19  \bchi_{0010001} + 16  \bchi_{0000011}
 \\&+&
 16  \bchi_{1100000} + 16  \bchi_{0000100} + 18  \bchi_{1000001} + 11  \bchi_{0100000} + 6  \bchi_{0000001} 
  \eeqrn
        \beqrn          
z_3        z_6^2    &=&  \bchi_{0010020}+  \bchi_{0010101} + 2  \bchi_{1100011} +  \bchi_{0200002} +  \bchi_{0011000} + 2  \bchi_{0000111} + 2  \bchi_{1010002} + 2  \bchi_{1100100} 
\\&+& 
3  \bchi_{0001002} + 4  \bchi_{1010010} + 4  \bchi_{1000012} + 3  \bchi_{0100003} + 2  \bchi_{0000200} + 3  \bchi_{0200010} + 5  \bchi_{0001010} +  \bchi_{0000004} 
\\&+& 
4  \bchi_{2100001} + 3  \bchi_{2010000} + 6  \bchi_{1000020} + 10  \bchi_{0110001} + 6  \bchi_{1200000} + 14  \bchi_{1000101} + 8  \bchi_{2000002} + 4  \bchi_{0020000} 
\\&+&
 16  \bchi_{0100011} + 13  \bchi_{1001000} + 13  \bchi_{2000010} + 15  \bchi_{0010002} + 16  \bchi_{0100100} + 26  \bchi_{0010010} + 36  \bchi_{1100001} + 11  \bchi_{0000012} 
\\&+& 
11  \bchi_{0000020} + 13  \bchi_{0200000} + 30  \bchi_{0000101} + 4  \bchi_{3000000} + 22  \bchi_{1010000} + 23  \bchi_{1000002} + 26  \bchi_{0001000} + 37  \bchi_{1000010}
\\&+& 
12  \bchi_{2000000} + 32  \bchi_{0100001} + 23  \bchi_{0010000} + 11  \bchi_{0000002} + 16  \bchi_{0000010} + 9  \bchi_{1000000} +  \bchi_{0000000} \\          
z_4     z_6^2    &=&  \bchi_{0001020} +  \bchi_{0001101} + 2  \bchi_{0110011} +  \bchi_{0002000} +  \bchi_{0020002} + 2  \bchi_{1000111} + 2  \bchi_{0100021} + 2  \bchi_{0110100}
 \\&+&
 \bchi_{1200002} + 3  \bchi_{0020010} + 2  \bchi_{1000200} + 3  \bchi_{1001002} + 3  \bchi_{1200010} + 2  \bchi_{0300001} + 4  \bchi_{0100102} +  \bchi_{2000012} 
\\&+& 
5  \bchi_{1001010} + 8  \bchi_{1110001} + 8  \bchi_{0100110} + 12  \bchi_{0101001} + 5  \bchi_{0010012} + 4  \bchi_{1100003} + 3  \bchi_{2000020} +  \bchi_{0000022} 
\\&+&
 7  \bchi_{0010020} + 3  \bchi_{0000103} + 3  \bchi_{1020000} + 6  \bchi_{2000101} + 18  \bchi_{0010101} + 3  \bchi_{2200000} + 3  \bchi_{0000030} + 7  \bchi_{2001000} 
\\&+& 
26  \bchi_{1100011} + 9  \bchi_{0210000} + 18  \bchi_{0000111} + 13  \bchi_{0200002} +  \bchi_{1000004} + 14  \bchi_{0011000} + 2  \bchi_{3000002} + 28  \bchi_{1100100} 
\\&+& 
18  \bchi_{1010002} + 3  \bchi_{3000010} + 13  \bchi_{0000200} + 23  \bchi_{0001002} + 21  \bchi_{0200010} + 32  \bchi_{1010010} + 42  \bchi_{0001010} + 21  \bchi_{1000012}
 \\&+&
 30  \bchi_{2100001} + 12  \bchi_{0100003} + 26  \bchi_{1000020} + 59  \bchi_{0110001} + 66  \bchi_{1000101} + 24  \bchi_{2000002} +  \bchi_{4000000} + 31  \bchi_{1200000}
 \\&+& 
15  \bchi_{2010000} + 23  \bchi_{0020000} + 55  \bchi_{1001000} + 60  \bchi_{0100011} + 47  \bchi_{0010002} + 2  \bchi_{0000004} + 61  \bchi_{0100100} + 21  \bchi_{0000012}
 \\&+& 
44  \bchi_{2000010} + 75  \bchi_{0010010} + 28  \bchi_{0000020} + 9  \bchi_{3000000} + 92  \bchi_{1100001} + 48  \bchi_{1010000} + 27  \bchi_{0200000} + 63  \bchi_{0000101} 
\\&+& 
57  \bchi_{0001000} + 37  \bchi_{1000002} + 58  \bchi_{1000010} + 17  \bchi_{2000000} + 45  \bchi_{0100001} + 26  \bchi_{0010000} + 9  \bchi_{0000002} + 17  \bchi_{0000010} 
\\&+& 
6  \bchi_{1000000} +  \bchi_{0000000}\\             
z_5  z_6^2    &=&  \bchi_{0000120} +  \bchi_{0000201} + 2  \bchi_{0001011} +  \bchi_{0110002} + 2  \bchi_{0001100} + 2  \bchi_{1000021} + 3  \bchi_{0110010} + 3  \bchi_{1000102} 
\\&+&
 4  \bchi_{0100012} + 2  \bchi_{0020001} + 5  \bchi_{1000110} +  \bchi_{2000003} + 2  \bchi_{1200001} + 6  \bchi_{0100020} + 6  \bchi_{1001001} + 12  \bchi_{0100101} 
\\&+& 
3  \bchi_{0010003} + 4  \bchi_{1110000} + 6  \bchi_{2000011} + 2  \bchi_{0000013} + 16  \bchi_{0010011} +  \bchi_{0300000} + 10  \bchi_{0000021} + 8  \bchi_{0101000} 
\\&+&
 6  \bchi_{2000100} + 16  \bchi_{1100002} + 14  \bchi_{0010100} + 16  \bchi_{0000102} + 26  \bchi_{1100010} + 3  \bchi_{3000001} + 16  \bchi_{0200001} + 24  \bchi_{0000110} 
\\&+&
 10  \bchi_{1000003} + 24  \bchi_{1010001} + 36  \bchi_{0001001} + 14  \bchi_{2100000} + 28  \bchi_{0110000} + 43  \bchi_{1000011} + 30  \bchi_{0100002} + 40  \bchi_{1000100} 
\\&+&
 45  \bchi_{0100010} + 26  \bchi_{2000001} + 48  \bchi_{0010001} + 8  \bchi_{0000003} + 36  \bchi_{1100000} + 34  \bchi_{0000011} + 33  \bchi_{0000100} + 31  \bchi_{1000001} 
\\&+& 
16  \bchi_{0100000} + 8  \bchi_{0000001} \\                
z_6^3    &=&  \bchi_{0000030} + 2  \bchi_{0000111} +  \bchi_{0001002} +  \bchi_{0000200} + 3  \bchi_{1000012} + 3  \bchi_{0001010} + 2  \bchi_{0110001} + 2  \bchi_{0100003} +  \bchi_{0020000} 
\\&+& 
3  \bchi_{1000020} + 6  \bchi_{1000101} + 10  \bchi_{0100011} + 3  \bchi_{2000002} +  \bchi_{0000004} + 9  \bchi_{0010002} +  \bchi_{1200000} + 3  \bchi_{1001000}
 \\&+& 
8  \bchi_{0100100} + 6  \bchi_{2000010} + 12  \bchi_{0010010} + 9  \bchi_{0000012} + 18  \bchi_{1100001} + 11  \bchi_{0000020} + 6  \bchi_{0200000} + 21  \bchi_{0000101}
 \\&+& 
18  \bchi_{1000002} +  \bchi_{3000000} + 10  \bchi_{1010000} + 17  \bchi_{0001000} + 25  \bchi_{1000010} + 25  \bchi_{0100001} + 10  \bchi_{0000002} + 9  \bchi_{2000000} 
\\&+& 
16  \bchi_{0010000} + 18  \bchi_{0000010} + 8  \bchi_{1000000} + 2  \bchi_{0000000} \\ 
z_1^2                 z_7 &=&  \bchi_{2000001} +  \bchi_{0010001} + 2  \bchi_{1100000} +  \bchi_{0000011} + 2  \bchi_{0000100} + 4  \bchi_{1000001} + 3  \bchi_{0100000} + 3  \bchi_{0000001} \\ 
z_1  z_2              z_7 &=&  \bchi_{1100001} +  \bchi_{0200000} +  \bchi_{1010000} +  \bchi_{0000101} + 2  \bchi_{0001000} +  \bchi_{1000002} + 3  \bchi_{1000010} + 4  \bchi_{0100001}
 \\&+& 
2  \bchi_{0000002} + 2  \bchi_{2000000} + 4  \bchi_{0010000} + 4  \bchi_{0000010} + 3  \bchi_{1000000} +  \bchi_{0000000} \\    
z_2^2              z_7 &=&  \bchi_{0200001} +  \bchi_{0001001} + 2  \bchi_{0110000} +  \bchi_{1000011} +  \bchi_{0100002} + 2  \bchi_{1000100} +  \bchi_{0000003} + 4  \bchi_{0100010} 
\\&+& 
2  \bchi_{2000001} + 4  \bchi_{0010001} + 6  \bchi_{1100000} + 4  \bchi_{0000011} + 5  \bchi_{0000100} + 7  \bchi_{1000001} + 4  \bchi_{0100000} + 4  \bchi_{0000001}\\ 
z_1     z_3           z_7 &=&  \bchi_{1010001} +  \bchi_{0001001} +  \bchi_{2100000} +  \bchi_{1000011} + 2  \bchi_{0110000} +  \bchi_{0100002} + 3  \bchi_{1000100} + 3  \bchi_{2000001} 
\\&+&  
3  \bchi_{0100010} + 5  \bchi_{0010001} + 3  \bchi_{0000011} + 6  \bchi_{1100000} + 5  \bchi_{0000100} + 6  \bchi_{1000001} + 4  \bchi_{0100000} + 2  \bchi_{0000001} \\    
z_2  z_3           z_7 &=&  \bchi_{0110001} +  \bchi_{1000101} +  \bchi_{0020000} +  \bchi_{0100011} +  \bchi_{2000002} +  \bchi_{1200000} +  \bchi_{0010002} + 2  \bchi_{1001000} 
\\&+& 
3  \bchi_{0100100} + 2  \bchi_{2000010} +  \bchi_{0000012} + 4  \bchi_{0010010} + 7  \bchi_{1100001} + 2  \bchi_{0000020} + 4  \bchi_{0200000} + 5  \bchi_{0000101} 
\\&+&
 5  \bchi_{1000002} +  \bchi_{3000000} + 6  \bchi_{1010000} + 7  \bchi_{0001000} + 10  \bchi_{1000010} + 5  \bchi_{2000000} + 9  \bchi_{0100001} + 7  \bchi_{0010000} 
\\&+&
 4  \bchi_{0000002} + 6  \bchi_{0000010} + 4  \bchi_{1000000} +  \bchi_{0000000} \\      
z_3^2           z_7 &=&  \bchi_{0020001} +  \bchi_{1001001} +  \bchi_{0100101} + 2  \bchi_{1110000} +  \bchi_{2000011} +  \bchi_{0010011} + 2  \bchi_{0101000} + 2  \bchi_{1100002} 
\\&+& 
2  \bchi_{2000100} +  \bchi_{0000021} + 4  \bchi_{0010100} +  \bchi_{0000102} + 6  \bchi_{1100010} + 4  \bchi_{0200001} + 2  \bchi_{3000001} + 4  \bchi_{0000110} 
\\&+& 
 \bchi_{1000003} + 8  \bchi_{1010001} + 7  \bchi_{2100000} + 8  \bchi_{0001001} + 11  \bchi_{0110000} + 10  \bchi_{1000011} + 14  \bchi_{1000100} + 6  \bchi_{0100002} 
\\&+& 
2  \bchi_{0000003} + 12  \bchi_{2000001} + 14  \bchi_{0100010} + 16  \bchi_{0010001} + 11  \bchi_{0000011} + 16  \bchi_{1100000} + 12  \bchi_{0000100} + 14  \bchi_{1000001} 
\\&+& 
7  \bchi_{0100000} + 5  \bchi_{0000001} \\ 
z_1        z_4        z_7 &=&  \bchi_{1001001} +  \bchi_{0100101} + \bchi_{1110000} +  \bchi_{0010011} + 2  \bchi_{0101000} +  \bchi_{1100002} +  \bchi_{2000100} +  3  \bchi_{0010100} 
\\&+& 
 \bchi_{0000102} + 4  \bchi_{1100010} + 3  \bchi_{0200001} + 3  \bchi_{0000110} + 4  \bchi_{1010001} + 6  \bchi_{0001001} + 4  \bchi_{1000011} + 3  \bchi_{2100000}
 \\&+&
  7  \bchi_{0110000} + 3  \bchi_{0100002} + 8  \bchi_{1000100} + 3  \bchi_{2000001} + 8  \bchi_{0100010} + 8  \bchi_{0010001} + 7  \bchi_{1100000}  + 3  \bchi_{0000011}
 \\&+&
  5  \bchi_{0000100} + 3  \bchi_{1000001} + 2  \bchi_{0100000}  \\    
z_2     z_4        z_7 &=&  \bchi_{0101001} +  \bchi_{0010101} +  \bchi_{0210000} +  \bchi_{1100011} + 2  \bchi_{0011000} +  \bchi_{0200002} +  \bchi_{1010002} + 3  \bchi_{1100100} 
\\&+&  
\bchi_{0000111} + 2  \bchi_{0000200} + 3  \bchi_{1010010} +  \bchi_{0001002} + 3  \bchi_{0200010} +  \bchi_{1000012} +  \bchi_{0100003} + 5  \bchi_{0001010} 
\\&+& 
3  \bchi_{2100001} + 3  \bchi_{1000020} + 8  \bchi_{0110001}  + 2  \bchi_{2010000} + 6  \bchi_{1200000} + 8  \bchi_{1000101} + 3  \bchi_{2000002} + 4  \bchi_{0020000} 
\\&+&
 8  \bchi_{0100011} + 10  \bchi_{1001000} + 7  \bchi_{2000010} + 12  \bchi_{0100100} + 6  \bchi_{0010002} + 14  \bchi_{0010010} + 18  \bchi_{1100001} + 3  \bchi_{0000012}
 \\&+& 5 
  \bchi_{0000020} + 12  \bchi_{0000101} + 2  \bchi_{3000000} + 7  \bchi_{0200000} + 11  \bchi_{1010000} + 7  \bchi_{1000002} + 12  \bchi_{0001000} + 13  \bchi_{1000010}
 \\&+&
  4  \bchi_{2000000} + 11  \bchi_{0100001} + 2  \bchi_{0000002} + 7  \bchi_{0010000} + 4  \bchi_{0000010} + 2  \bchi_{1000000}  \\       
z_3  z_4        z_7 &=&  \bchi_{0011001} +  \bchi_{1100101} +  \bchi_{0200011} +  \bchi_{0120000} +  \bchi_{1010011} + 2  \bchi_{1101000} +  \bchi_{0000201} + 3  \bchi_{1010100} 
\\&+&  
\bchi_{0001011} +  \bchi_{1000021} +  \bchi_{2100002} + 2  \bchi_{0110002} + 2  \bchi_{0200100} + 4  \bchi_{0001100} + 3  \bchi_{2100010} + 2  \bchi_{1000102} 
\\&+&
 7  \bchi_{0110010} + 3  \bchi_{2010001} + 7  \bchi_{1200001} + 2  \bchi_{0100012} +  \bchi_{2000003} + 5  \bchi_{0020001} + 3  \bchi_{0300000} + 7  \bchi_{1000110}
 \\&+& 
  \bchi_{0010003} + 12  \bchi_{1001001} + 8  \bchi_{2000011} + 5  \bchi_{0100020} +  \bchi_{0000013} + 13  \bchi_{0100101} + 2  \bchi_{3100000} + 14  \bchi_{0010011}
 \\&+& 
 13  \bchi_{1110000} + 5  \bchi_{0000021} + 11  \bchi_{2000100} + 14  \bchi_{1100002} + 14  \bchi_{0101000} + 20  \bchi_{0010100} + 31  \bchi_{1100010} + 9  \bchi_{0000102} 
\\&+& 
18  \bchi_{0000110} + 6  \bchi_{3000001} + 27  \bchi_{1010001} + 5  \bchi_{1000003} + 17  \bchi_{0200001} + 29  \bchi_{0001001} + 18  \bchi_{2100000} + 29  \bchi_{1000011} 
\\&+& 
28  \bchi_{0110000} + 32  \bchi_{1000100} + 19  \bchi_{2000001} + 17  \bchi_{0100002} + 4  \bchi_{0000003} + 30  \bchi_{0100010} + 30  \bchi_{0010001} + 16  \bchi_{0000011} 
\\&+&
 23  \bchi_{1100000} + 16  \bchi_{0000100} + 15  \bchi_{1000001} + 7  \bchi_{0100000} + 3  \bchi_{0000001} \\          
z_4^2        z_7 &=&  \bchi_{0002001} +  \bchi_{0110101} +  \bchi_{0020011} +  \bchi_{1000201} +  \bchi_{1200011} +  \bchi_{0300002} + 2  \bchi_{0111000} +  \bchi_{1001011} 
\\&+& 
2  \bchi_{0020100} + 2  \bchi_{1200100} + 2  \bchi_{0100111} + 2  \bchi_{0300010} + 2  \bchi_{1110002} + 2  \bchi_{0101002} + 4  \bchi_{1001100} + 6  \bchi_{1110010} 
\\&+& 
 \bchi_{2000021} +  \bchi_{0010021} + 4  \bchi_{0100200} + 8  \bchi_{0101010} + 4  \bchi_{1020001} +  \bchi_{2000102} + 3  \bchi_{0010102} + 4  \bchi_{2000110} 
\\&+& 
4  \bchi_{1100012} +  \bchi_{3000003} +  \bchi_{0000031} + 4  \bchi_{2200001} + 10  \bchi_{0010110} + 2  \bchi_{0000112} + 10  \bchi_{1100020} 
\\&+& 
6  \bchi_{0000120} + 6  \bchi_{2001001} + 2  \bchi_{0200003} + 10  \bchi_{0210001} + 6  \bchi_{2110000} + 2  \bchi_{1010003} + 14  \bchi_{0011001} 
\\&+& 
24  \bchi_{1100101} + 6  \bchi_{1300000} + 2  \bchi_{0001003} + 11  \bchi_{0120000} + 16  \bchi_{0200011} + 4  \bchi_{3000011} + 23  \bchi_{1101000}
 \\&+& 
 10  \bchi_{0000201} + 20  \bchi_{0200100} + 3  \bchi_{1000013} + 22  \bchi_{1010011} + 24  \bchi_{0001011} + 16  \bchi_{2100002} + 4  \bchi_{3000100} +  \bchi_{0100004} 
\\&+& 
28  \bchi_{1010100} + 29  \bchi_{0001100} + 32  \bchi_{2100010} + 16  \bchi_{1000021} + 26  \bchi_{0110002} + 26  \bchi_{1000102} + 56  \bchi_{0110010} + 10  \bchi_{2000003} 
\\&+& 
22  \bchi_{0100012} + 14  \bchi_{0010003} + 3  \bchi_{4000001} + 47  \bchi_{1200001} + 50  \bchi_{1000110} + 25  \bchi_{2010001} + 33  \bchi_{0100020} + 31  \bchi_{0020001} \\&+& 
73  \bchi_{1001001} + 14  \bchi_{0300000} + 50  \bchi_{2000011} + 14  \bchi_{3100000} + 60  \bchi_{1110000} + 70  \bchi_{0100101} +  \bchi_{0000005} + 75  \bchi_{0010011} 
\\&+& 
8  \bchi_{0000013} + 25  \bchi_{0000021} + 50  \bchi_{2000100} + 26  \bchi_{3000001} + 68  \bchi_{1100002} + 41  \bchi_{0000102} + 56  \bchi_{0101000} + 74  \bchi_{0010100} \\&+& 
114  \bchi_{1100010} + 24  \bchi_{1000003} + 52  \bchi_{0200001} + 92  \bchi_{1010001} + 60  \bchi_{0000110} + 92  \bchi_{0001001} + 51  \bchi_{2100000} + 90  \bchi_{1000011} 
\\&+&
48  \bchi_{0100002} + 72  \bchi_{0110000} + 81  \bchi_{1000100} + 12  \bchi_{0000003} + 70  \bchi_{0100010} + 48  \bchi_{2000001} + 68  \bchi_{0010001} + 46  \bchi_{1100000} 
\\&+& 
37  \bchi_{0000011} + 32  \bchi_{0000100} + 30  \bchi_{1000001} + 12  \bchi_{0100000} + 7  \bchi_{0000001} \\ 
z_1           z_5     z_7 &=&  \bchi_{1000101} +  \bchi_{0100011} +  \bchi_{1001000}  + 2  \bchi_{0100100} +  \bchi_{0010002} +  \bchi_{2000010} + 3  \bchi_{0010010} +  \bchi_{0000012} 
\\&+& 
2  \bchi_{0000020} + 4  \bchi_{1100001} + 5  \bchi_{0000101} + 2  \bchi_{0200000}  + 3  \bchi_{1000002} + 3  \bchi_{1010000} + 5  \bchi_{0001000} + 7  \bchi_{1000010}
 \\&+&
  7  \bchi_{0100001} + 2  \bchi_{0000002} + 2  \bchi_{2000000} + 5  \bchi_{0010000} + 4  \bchi_{0000010} + 2  \bchi_{1000000}  \\    
z_2        z_5     z_7 &=&  \bchi_{0100101} +  \bchi_{0010011} +  \bchi_{0000021} +  \bchi_{0101000} +  \bchi_{1100002} + 2  \bchi_{0010100} +  \bchi_{0000102} + 3  \bchi_{1100010} 
\\&+& 
3  \bchi_{1010001} + 4  \bchi_{0000110} +  \bchi_{1000003} + 3  \bchi_{0200001} + 5  \bchi_{0001001} + 2  \bchi_{2100000} + 7  \bchi_{1000011} + 6  \bchi_{0110000} 
\\&+& 
5  \bchi_{0100002} + 8  \bchi_{1000100} + 2  \bchi_{0000003} + 6  \bchi_{2000001} + 11  \bchi_{0100010} + 11  \bchi_{0010001} + 9  \bchi_{0000011} + 10  \bchi_{1100000} 
\\&+& 
8  \bchi_{0000100} + 10  \bchi_{1000001} + 5  \bchi_{0100000} + 3  \bchi_{0000001} \\       
z_3     z_5     z_7 &=&  \bchi_{0010101} +  \bchi_{1100011} +  \bchi_{0011000} +  \bchi_{0200002} +  \bchi_{0000111} +  \bchi_{1010002} +  \bchi_{0001002} + 2  \bchi_{1100100} + 2  \bchi_{1000012} 
\\&+& 
3  \bchi_{1010010} + 2  \bchi_{0000200} + 2  \bchi_{0200010} + 4  \bchi_{0001010} + 4  \bchi_{1000020} +  \bchi_{0100003} + 3  \bchi_{2100001} +  \bchi_{0000004} 
\\&+& 
7  \bchi_{0110001} + 9  \bchi_{1000101} + 2  \bchi_{2010000} + 5  \bchi_{1200000} + 5  \bchi_{2000002} + 4  \bchi_{0020000} + 10  \bchi_{0100011} + 9  \bchi_{1001000} 
\\&+& 
9  \bchi_{2000010} + 12  \bchi_{0100100} + 8  \bchi_{0010002} + 17  \bchi_{0010010} + 23  \bchi_{1100001} + 3  \bchi_{3000000} + 9  \bchi_{0200000} + 6  \bchi_{0000012} 
\\&+& 
8  \bchi_{0000020} + 17  \bchi_{0000101} + 14  \bchi_{1000002} + 14  \bchi_{1010000} + 16  \bchi_{0001000} + 22  \bchi_{1000010} + 8  \bchi_{2000000} + 18  \bchi_{0100001} 
\\&+& 
7  \bchi_{0000002} + 12  \bchi_{0010000} + 9  \bchi_{0000010} + 5  \bchi_{1000000} +  \bchi_{0000000} \\          
z_4  z_5     z_7 &=&  \bchi_{0001101} +  \bchi_{0110011} +  \bchi_{1000111} +  \bchi_{0002000} +  \bchi_{0020002} +  \bchi_{0100021} +  \bchi_{1200002} + 2  \bchi_{0110100} 
\\&+& 
 \bchi_{1001002} + 2  \bchi_{0020010} + 2  \bchi_{1000200} + 2  \bchi_{0100102} + 2  \bchi_{1200010} + 4  \bchi_{1001010} + 6  \bchi_{0100110} +  \bchi_{2000012} 
\\&+&
 6  \bchi_{1110001} + 2  \bchi_{0300001} + 2  \bchi_{0010012} + 8  \bchi_{0101001} + 3  \bchi_{1020000} + 2  \bchi_{1100003} + 2  \bchi_{2000020} +  \bchi_{0000022} 
\\&+& 
 \bchi_{0000103} + 5  \bchi_{0010020} + 4  \bchi_{2000101} + 12  \bchi_{0010101} + 2  \bchi_{0000030} + 17  \bchi_{1100011} + 3  \bchi_{2200000} + 4  \bchi_{2001000} 
\\&+&
 7  \bchi_{0210000} + 11  \bchi_{0000111} + 8  \bchi_{0200002} + 2  \bchi_{3000002} + 11  \bchi_{0011000} + 20  \bchi_{1100100} +  \bchi_{1000004} + 11  \bchi_{1010002} 
\\&+& 
13  \bchi_{0001002} + 16  \bchi_{0200010} + 10  \bchi_{0000200} + 3  \bchi_{3000010} + 22  \bchi_{1010010} + 27  \bchi_{0001010} + 13  \bchi_{1000012} + 21  \bchi_{2100001} 
\\&+& 
7  \bchi_{0100003} + 39  \bchi_{0110001} +  \bchi_{4000000} + 19  \bchi_{1000020} + 41  \bchi_{1000101} + 2  \bchi_{0000004} + 22  \bchi_{1200000} + 38  \bchi_{0100011} \\&+& 
18  \bchi_{2000002} + 11  \bchi_{2010000} + 15  \bchi_{0020000} + 36  \bchi_{1001000} + 28  \bchi_{0010002} + 38  \bchi_{0100100} + 15  \bchi_{0000012} + 29  \bchi_{2000010} 
\\&+& 
8  \bchi_{3000000} + 47  \bchi_{0010010} + 58  \bchi_{1100001} + 17  \bchi_{0000020} + 30  \bchi_{1010000} + 17  \bchi_{0200000} + 38  \bchi_{0000101} + 25  \bchi_{1000002} \\&+& 
32  \bchi_{0001000} + 37  \bchi_{1000010} + 27  \bchi_{0100001} + 11  \bchi_{2000000} + 16  \bchi_{0010000} + 8  \bchi_{0000002} + 11  \bchi_{0000010} + 5  \bchi_{1000000} 
\\&+&  
\bchi_{0000000} \\             
z_5^2     z_7 &=&  \bchi_{0000201} +  \bchi_{0001011} +  \bchi_{0110002} + 2  \bchi_{0001100} +  \bchi_{1000021} + 2  \bchi_{0110010} +  \bchi_{1000102} + 2  \bchi_{0100012} 
\\&+& 
2  \bchi_{0020001} + 4  \bchi_{1000110} +  \bchi_{2000003} + 2  \bchi_{1200001} + 4  \bchi_{0100020} + 4  \bchi_{1001001} + 8  \bchi_{0100101} +  \bchi_{0010003} 
\\&+&
 4  \bchi_{1110000} + 4  \bchi_{2000011} +  \bchi_{0000013} + 10  \bchi_{0010011} +  \bchi_{0300000} + 6  \bchi_{0000021} + 6  \bchi_{0101000} + 3  \bchi_{2000100} 
\\&+& 
10  \bchi_{1100002} + 11  \bchi_{0010100} + 8  \bchi_{0000102} + 18  \bchi_{1100010} + 3  \bchi_{3000001} + 12  \bchi_{0200001} + 16  \bchi_{0000110} + 6  \bchi_{1000003} 
\\&+& 
16  \bchi_{1010001} + 22  \bchi_{0001001} + 10  \bchi_{2100000} + 20  \bchi_{0110000} + 27  \bchi_{1000011} + 17  \bchi_{0100002} + 24  \bchi_{1000100} + 28  \bchi_{0100010} 
\\&+& 
18  \bchi_{2000001} + 28  \bchi_{0010001} + 6  \bchi_{0000003} + 22  \bchi_{1100000} + 20  \bchi_{0000011} + 17  \bchi_{0000100} + 19  \bchi_{1000001} + 8  \bchi_{0100000} \\&+& 6  \bchi_{0000001} \\ 
z_1              z_6  z_7 &=&  \bchi_{1000011} +  \bchi_{0100002} +  \bchi_{0000003} +  \bchi_{1000100} + 2  \bchi_{0100010} +  \bchi_{2000001} + 3  \bchi_{0010001} + 3  \bchi_{1100000} 
\\&+& 
4  \bchi_{0000011} + 4  \bchi_{0000100} + 6  \bchi_{1000001} + 4  \bchi_{0100000} + 3  \bchi_{0000001} \\    
z_2           z_6  z_7 &=&  \bchi_{0100011} +  \bchi_{0010002} +  \bchi_{0100100} +  \bchi_{0000012} + 2  \bchi_{0010010} + 2  \bchi_{0000020} + 3  \bchi_{1100001} + 2  \bchi_{0200000} 
\\&+& 
2  \bchi_{1010000} + 4  \bchi_{0000101} + 4  \bchi_{0001000} + 4  \bchi_{1000002} + 7  \bchi_{1000010} + 8  \bchi_{0100001} + 4  \bchi_{0000002} + 3  \bchi_{2000000} 
\\&+& 
6  \bchi_{0010000} + 6  \bchi_{0000010} + 4  \bchi_{1000000} +  \bchi_{0000000} \\       z_3        z_6  z_7 &=&  \bchi_{0010011}  +  \bchi_{1100002} +  \bchi_{0010100} +  \bchi_{0000102} + 2  \bchi_{1100010} + 3  \bchi_{1010001} + 2  \bchi_{0000110} +  \bchi_{1000003} 
\\&+& 
2  \bchi_{0200001} + 4  \bchi_{0001001} + 6  \bchi_{1000011} + 2  \bchi_{2100000} + 5  \bchi_{0110000} + 5  \bchi_{0100002} + 7  \bchi_{1000100} + 2  \bchi_{0000003} 
\\&+& 
6  \bchi_{2000001} + 9  \bchi_{0100010} + 12  \bchi_{0010001} + 8  \bchi_{0000011} + 11  \bchi_{1100000} + 9  \bchi_{0000100} + 11  \bchi_{1000001} + 6  \bchi_{0100000} 
\\&+& 
3  \bchi_{0000001} \\          z_4     z_6  z_7 &=&  \bchi_{0001011} +  \bchi_{0110002} +  \bchi_{0001100} + 0  \bchi_{1000021} + 2  \bchi_{0110010} +  \bchi_{1000102} +  \bchi_{0100012} + 2  \bchi_{0020001} 
\\&+& 
2  \bchi_{1000110} + 2  \bchi_{1200001} + 2  \bchi_{0100020} + 4  \bchi_{1001001} + 6  \bchi_{0100101} +  \bchi_{0010003} + 4  \bchi_{1110000} + 2  \bchi_{2000011}  
\\&+& 
7  \bchi_{0010011} +  \bchi_{0300000} + 2  \bchi_{0000021} + 6  \bchi_{0101000} + 3  \bchi_{2000100} + 7  \bchi_{1100002} + 9  \bchi_{0010100} + 5  \bchi_{0000102} 
\\&+& 
14  \bchi_{1100010} +  \bchi_{3000001} + 9  \bchi_{0200001} + 10  \bchi_{0000110} + 2  \bchi_{1000003} + 13  \bchi_{1010001} + 18  \bchi_{0001001} + 8  \bchi_{2100000} \\&+& 
17  \bchi_{0110000} + 15  \bchi_{1000011} + 10  \bchi_{0100002} + 19  \bchi_{1000100} + 19  \bchi_{0100010} + 10  \bchi_{2000001} + 19  \bchi_{0010001} +  \bchi_{0000003} 
\\&+& 
15  \bchi_{1100000} + 9  \bchi_{0000011} + 11  \bchi_{0000100} + 8  \bchi_{1000001} + 4  \bchi_{0100000} +  \bchi_{0000001} \\             
z_5  z_6  z_7 &=&  \bchi_{0000111} +  \bchi_{0001002} +  \bchi_{0000200} +  \bchi_{1000012} + 2  \bchi_{0001010} + 2  \bchi_{0110001} +  \bchi_{0100003} +  \bchi_{0020000} 
\\&+& 
2  \bchi_{1000020} + 4  \bchi_{1000101} + 6  \bchi_{0100011} + 2  \bchi_{2000002}  + 5  \bchi_{0010002} +  \bchi_{1200000} + 3  \bchi_{1001000} + 6  \bchi_{0100100} 
\\&+& 
3  \bchi_{2000010} + 9  \bchi_{0010010} + 4  \bchi_{0000012} + 12  \bchi_{1100001} + 6  \bchi_{0000020} + 5  \bchi_{0200000} + 13  \bchi_{0000101} + 9  \bchi_{1000002} 
\\&+&  
\bchi_{3000000} + 7  \bchi_{1010000} + 11  \bchi_{0001000} + 15  \bchi_{1000010} + 14  \bchi_{0100001} + 5  \bchi_{0000002} + 5  \bchi_{2000000} + 9  \bchi_{0010000} 
\\&+& 
8  \bchi_{0000010} + 4  \bchi_{1000000} +  \bchi_{0000000} \\                
z_6^2  z_7 &=&  \bchi_{0000021} +  \bchi_{0000102} + 2  \bchi_{0000110} + 2  \bchi_{0001001} +  \bchi_{1000003} +  \bchi_{0110000} + 4  \bchi_{1000011} + 4  \bchi_{0100002} 
\\&+& 
3  \bchi_{1000100} + 2  \bchi_{0000003} + 6  \bchi_{0100010} + 3  \bchi_{2000001} + 7  \bchi_{0010001} + 6  \bchi_{1100000} + 9  \bchi_{0000011} + 8  \bchi_{0000100} 
\\&+& 
10  \bchi_{1000001} + 6  \bchi_{0100000} + 5  \bchi_{0000001} \\ 
z_1                 z_7^2 &=&  \bchi_{1000002} +  \bchi_{1000010} + 2  \bchi_{0100001} +  \bchi_{2000000} + 2  \bchi_{0000002} + 2  \bchi_{0010000} + 3  \bchi_{0000010} + 3  \bchi_{1000000} 
\\&+&  
\bchi_{0000000} \\    
z_2              z_7^2 &=&  \bchi_{0100002} +  \bchi_{0100010} + 2  \bchi_{0010001} + 2  \bchi_{0000011} + 2  \bchi_{1100000} + 3  \bchi_{0000100} + 4  \bchi_{1000001} + 4  \bchi_{0100000} 
\\&+& 
2  \bchi_{0000001} \\       
z_3           z_7^2 &=&  \bchi_{0010002} +  \bchi_{0010010} + 2  \bchi_{1100001} +  \bchi_{0200000} + 2  \bchi_{1010000} + 2  \bchi_{0000101} + 3  \bchi_{0001000} + 2  \bchi_{1000002} 
\\&+& 
4  \bchi_{1000010} + 5  \bchi_{0100001} +  \bchi_{0000002} + 2  \bchi_{2000000} + 5  \bchi_{0010000} + 3  \bchi_{0000010} + 2  \bchi_{1000000}\\          z_4        z_7^2 &=&  \bchi_{0001002}  +  \bchi_{0001010} + 2  \bchi_{0110001} +  \bchi_{0020000} + 2  \bchi_{1000101} + 2  \bchi_{0100011}  + 2  \bchi_{0010002} +  \bchi_{1200000}
 \\&+& 
 3  \bchi_{1001000} + 4  \bchi_{0100100} +  \bchi_{2000010} + 5  \bchi_{0010010}  + 6  \bchi_{1100001} +  \bchi_{0000020} + 3  \bchi_{0200000} + 5  \bchi_{0000101} 
\\&+& 
\bchi_{1000002} + 4  \bchi_{1010000} + 7  \bchi_{0001000} + 5  \bchi_{1000010} + 4  \bchi_{0100001}  +  \bchi_{2000000} + 3  \bchi_{0010000} +  \bchi_{0000010}  \\             
z_5     z_7^2 &=&  \bchi_{0000102} +  \bchi_{0000110} + 2  \bchi_{0001001} +  \bchi_{0110000} + 2  \bchi_{1000011} + 2  \bchi_{0100002} + 3  \bchi_{1000100}  + 4  \bchi_{0100010} 
\\&+&  
\bchi_{2000001} + 5  \bchi_{0010001} + 4  \bchi_{1100000} + 4  \bchi_{0000011} + 6  \bchi_{0000100} + 4  \bchi_{1000001} + 3  \bchi_{0100000} +  \bchi_{0000001}\\ 
               z_6  z_7^2 &=&  \bchi_{0000012} +  \bchi_{0000020} + 2  \bchi_{0000101} +  \bchi_{0001000} + 2  \bchi_{1000002} + 3  \bchi_{1000010} + 4  \bchi_{0100001} +  \bchi_{2000000} 
\\&+& 
3  \bchi_{0000002} + 3  \bchi_{0010000} + 5  \bchi_{0000010} + 3  \bchi_{1000000} +  \bchi_{0000000} \\                   
z_7^3 &=&  \bchi_{0000003} + 2  \bchi_{0000011} +  \bchi_{0000100} + 3  \bchi_{1000001} + 2  \bchi_{0100000} + 4  \bchi_{0000001}
\end{eqnarray*}
